Load Modulation for Backscatter Communication: Channel Capacity and Near-Capacity Schemes

In backscatter communication (BC), a passive tag transmits information by just affecting an external electromagnetic field through load modulation. Thereby, the feed current of the excited tag antenna is modulated by adapting the passive termination load. This paper studies the achievable information rates with a freely adaptable passive load. As a prerequisite, we unify monostatic, bistatic, and ambient BC with circuit-based system modeling. We present the crucial insight that channel capacity is described by existing results on peak-power-limited quadrature Gaussian channels, because the steady-state tag current phasor lies on a disk. Consequently, we derive the channel capacity for the case of an unmodulated external field, for general passive, purely reactive, or purely resistive tag loads. We find that modulating both resistance and reactance is important for very high rates. We discuss the capacity-achieving load statistics, rate asymptotics, technical conclusions, and rate losses from value-range-constrained loads (which are found to be small for moderate constraints). We then demonstrate that near-capacity rates can be attained by more practical schemes: (i) amplitude-and-phase-shift keying on the reflection coefficient and (ii) simple load circuits of a few switched resistors and capacitors. Finally, we draw conclusions for the ambient BC channel capacity in important special cases.

==> F02_CircuitCombo.tex <==
\begin{tikzpicture}
\node (0,0) {\includegraphics[width=100mm]{F02_CircuitCombo_raw.pdf}};
%
\put (-154, -3) {$Z\L[n]$}
\put (-112, 43) {$-X\Tx$}
%
\put (-72, 47){$v\Ind\Tx \color[rgb]{.784,0,0}\overset{\mathrm{MoBC}}{=} Z\RxTx\,i\Rx$}
%
\put (-72, -33.5) {$\iTx[n]$}
%
\put (-31, 13) {$R\Tx$}
\put (-5, 13) {$R\Rx$}
\put (-31, -20) {$X\Tx$}
\put (-5, -20) {$X\Rx$}
%
\put (23, 47) {$v\Ind\Rx$}
\put (43, 47) {$-\!Z\RxTx\iTx[n]$}
\put (90, 47) {$v\N[n]$} % \iid \mathcal{CN}(0,\sigma^2)
%
\put (134, -6.5) {$v[n]$}
%
\put (-156,-54) {$\mathrm{modulated\,\,tag\,\,load}$}
\put (-63,-54) {$\mathrm{tag\,\,antenna}$}
\put (0,-54) {$\mathrm{receiver\,\,antenna}$}
\put (105,-54) {$\mathrm{information\,sink}$}
%

\ifdefined\SingleColumnDraft
\put (38,-6) {\color[rgb]{.784,0,0}$\mathrm{source\,current}\,i\Rx$}
\put (37,-17) {\color[rgb]{.784,0,0}$\mathrm{(only\,in\,MoBC)}$}
\else 
\put (46,-6) {\color[rgb]{.784,0,0}$\mathrm{source\,\,current}\,\,i\Rx$}
\put (45,-17) {\color[rgb]{.784,0,0}$\mathrm{(only\,\,in\,\,MoBC)}$}
\fi
%
\end{tikzpicture}
%\end{document}

==> F03a_CapacityAchievingCircles_Prob.tex <==
%\documentclass[journal,comsoc,twoside]{IEEEtran}
\documentclass{standalone}
\usepackage[cmintegrals]{newtxmath}
\usepackage{graphicx,xcolor,textcomp,gensymb,bbm,bm,dsfont,upgreek}
\usepackage{tikz}
\tikzset{every picture/.style={font issue=\footnotesize},
	font issue/.style={execute at begin picture={#1\selectfont}}
}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{backgrounds,plotmarks,positioning,calc,arrows,arrows.meta}
\input{macros}
\begin{document}
\renewcommand\myFigHeight{55mm}
%
\resizebox{!}{\myFigHeight}{%
\begin{tikzpicture}

\begin{axis}[%
width=35mm,
height=42mm,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=28,
xtick={0,4,8,12,16,20,24,28},
xlabel={SNR [dB]},
ymin=0,
ymax=1,
ytick={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
ylabel={circle probability $\CircProb_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
%-12	1\\
0	1\\
4.7	1\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
%-12	1\\
4.7	1\\
5	0.989032535924832\\
5.5	0.966751953340042\\
6	0.948221362551869\\
6.5	0.932968751066044\\
7	0.920590054474486\\
7.5	0.910745257349867\\
8	0.89373606222851\\
8.5	0.871788267102864\\
9	0.849955957431356\\
9.5	0.828823793905771\\
10	0.808771890112018\\
10.5	0.790006082169258\\
11	0.766466756417214\\
11.5	0.744245988597016\\
12	0.723255307823578\\
12.5	0.700426937375078\\
13	0.677763445711929\\
13.5	0.655753450007175\\
14	0.63325428956448\\
14.5	0.611238858105812\\
15	0.589241430798043\\
15.5	0.567547612642461\\
16	0.546159122430894\\
16.5	0.525147289988795\\
17	0.504471030626362\\
17.5	0.484322956856307\\
18	0.464457178359352\\
18.5	0.445143260520622\\
19	0.426323643050884\\
19.5	0.408017517229857\\
20	0.390264445826056\\
20.5	0.372997450721856\\
21	0.356316877761566\\
21.5	0.340152990328116\\
22	0.324573288798061\\
22.5	0.309510195128845\\
23	0.295007190011876\\
23.5	0.281058520625582\\
24	0.267631034595635\\
24.5	0.254735637963361\\
25	0.242372925444049\\
25.5	0.230502039661013\\
26	0.219130799608517\\
26.5	0.208245710439074\\
27	0.197833329879693\\
27.5	0.187880126334049\\
28	0.178372201954436\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.7	0\\
5.2	0.0203628486114744\\
5.7	0.0410822575330891\\
6.2	0.0582488801508142\\
6.7	0.0723072127293287\\
7.2	0.0836348511535\\
7.7	0.0933580502858253\\
8.2	0.11501083123176\\
8.7	0.136995993739976\\
9.2	0.158606600879663\\
9.7	0.179341595996149\\
10.2	0.198895386150883\\
10.7	0.209644656380529\\
11.2	0.21922422293463\\
11.7	0.232908505665586\\
12.2	0.240907994708505\\
12.7	0.242849837179437\\
13.2	0.247693548172221\\
13.7	0.251713073376989\\
14.2	0.252118364842267\\
14.7	0.253523754536568\\
15.2	0.251610217780297\\
15.7	0.250870368836153\\
16.2	0.247294332371677\\
16.7	0.243961238025927\\
17.2	0.239931435811177\\
17.7	0.235171068932218\\
18.2	0.230061459135775\\
18.7	0.224775163750005\\
19.2	0.218737746409776\\
19.7	0.212693094320628\\
20.2	0.206361231831527\\
20.7	0.19996585283155\\
21.2	0.193399671937015\\
21.7	0.186874367487271\\
22.2	0.180217232136408\\
22.7	0.173739584277353\\
23.2	0.167108988707311\\
23.7	0.160609677345433\\
24.2	0.154324264501047\\
24.7	0.147995185629525\\
25.2	0.141821788759586\\
25.7	0.135799326145116\\
26.2	0.130064012090502\\
26.7	0.124336192403982\\
27.2	0.118787855018644\\
27.7	0.113420382055422\\
28	0.110233922461487\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
10.5	0\\
11	0.0189148462591998\\
11.5	0.0285576917976769\\
12	0.0361302157083416\\
12.5	0.0578227886354739\\
13	0.0768168507057701\\
13.5	0.0924770616844502\\
14	0.102805413699959\\
14.5	0.117313683978134\\
15	0.122492426808094\\
15.5	0.131345172301472\\
16	0.136501071047131\\
16.5	0.14225717197079\\
17	0.144703095933423\\
17.5	0.149620581625629\\
18	0.148603013922426\\
18.5	0.149021540499435\\
19	0.148563943718554\\
19.5	0.147461711421028\\
20	0.146992556135909\\
20.5	0.143759769739041\\
21	0.142053137453038\\
21.5	0.138414503372082\\
22	0.136107719518421\\
22.5	0.131967545665696\\
23	0.12818607518011\\
23.5	0.124931519445593\\
24	0.120756121861595\\
24.5	0.116691895423143\\
25	0.113315470111467\\
25.5	0.109078170903475\\
26	0.104956219946498\\
26.5	0.100920447571377\\
27	0.0969585899144525\\
27.5	0.0930811442577969\\
28	0.0892917899582677\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13.5	0\\
14	0.0123299741841552\\
14.5	0.0176765359658689\\
15	0.0359512054103825\\
15.5	0.0501470704451215\\
16	0.060899493929916\\
16.5	0.0718663073312431\\
17	0.0793714053593756\\
17.5	0.0898302841893396\\
18	0.0927962695036742\\
18.5	0.097579966804694\\
19	0.100843029488494\\
19.5	0.103114198574898\\
20	0.107240609496534\\
20.5	0.10569178773149\\
21	0.107903368545824\\
21.5	0.105788905609851\\
22	0.107043869953114\\
22.5	0.104141443582522\\
23	0.102033481645959\\
23.5	0.101483026222203\\
24	0.0985543747290456\\
24.5	0.0958529591257858\\
25	0.0948999829430179\\
25.5	0.0917176511931863\\
26	0.0886816596216994\\
26.5	0.0857280939793067\\
27	0.0828161598374901\\
27.5	0.0799571706058335\\
28	0.0771459513455063\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
15.7	0\\
16.2	0.00981933478028148\\
16.7	0.0221726010861809\\
17.2	0.033793870046515\\
17.7	0.044579137738735\\
18.2	0.0518066917244876\\
18.7	0.0614549626875055\\
19.2	0.0657774083165551\\
19.7	0.071842722902543\\
20.2	0.0746404969307641\\
20.7	0.0786571972783413\\
21.2	0.079722587747565\\
21.7	0.0827978354268574\\
22.2	0.0822720371137725\\
22.7	0.0849801222189293\\
23.2	0.0832271487342554\\
23.7	0.0819475654139481\\
24.2	0.0833242051926167\\
24.7	0.0811523980683034\\
25.2	0.0791618133770908\\
25.7	0.0772180233704215\\
26.2	0.0778509384948734\\
26.7	0.075549062853435\\
27.2	0.0733381488291802\\
27.7	0.0712022664840653\\
28	0.0690484517181246\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
17.6	0\\
18.1	0.0160780408872265\\
18.6	0.0250419017047034\\
19.1	0.0345449019451852\\
19.6	0.0425395231287129\\
20.1	0.0483934817063983\\
20.6	0.054250461075121\\
21.1	0.061224840518136\\
21.6	0.0624966472532025\\
22.1	0.0636271396808441\\
22.6	0.0681644752537923\\
23.1	0.0677870107613716\\
23.6	0.0719526901998127\\
24.1	0.0707270496285934\\
24.6	0.0695864545147601\\
25.1	0.0684919810684496\\
25.6	0.0709500554866735\\
26.1	0.0693657968697779\\
26.6	0.0678289121803272\\
27.1	0.066320628847864\\
27.6	0.0648400641982412\\
28	0.0631438564161492\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
18.8	0\\
19.3	0.0133401022386064\\
19.8	0.0196827311418985\\
20.3	0.0287417873988305\\
20.8	0.0363216572595924\\
21.3	0.0411124617154199\\
21.8	0.0477260574762089\\
22.3	0.0502763884203333\\
22.8	0.0557944684279018\\
23.3	0.0569722429924627\\
23.8	0.0574522721761656\\
24.3	0.0617043124011277\\
24.8	0.0614811609992085\\
25.3	0.0610470657006783\\
25.8	0.0604844279864789\\
26.3	0.0598281305964654\\
26.8	0.0623573619869853\\
27.3	0.0613804592992577\\
27.8	0.0603756821239412\\
28	0.0582971723188674\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
20	0\\
20.5	0.0134530463755458\\
21	0.0168229533795598\\
21.5	0.0277433907326663\\
22	0.032325624954348\\
22.5	0.0388043035396241\\
23	0.0421365270945281\\
23.5	0.0469939779287609\\
24	0.04912052509253\\
24.5	0.0503369188956376\\
25	0.0540870045174116\\
25.5	0.0546579041953669\\
26	0.0548523813083299\\
26.5	0.0548171842366211\\
27	0.0546115034496808\\
27.5	0.0542903717030831\\
28	0.0538602545994293\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
21.1	0\\
21.6	0.0124724202698222\\
22.1	0.0212576179807801\\
22.6	0.0256829266097335\\
23.1	0.0318914007475885\\
23.6	0.0356454574629713\\
24.1	0.0399133047474263\\
24.6	0.0426015158599144\\
25.1	0.0443953205762048\\
25.6	0.047595381046309\\
26.1	0.0487145241798291\\
26.6	0.0494015972747065\\
27.1	0.0497814981417835\\
27.6	0.0499406255485557\\
28	0.0495428979725441\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
22	0\\
22.5	0.0108563279635432\\
23	0.0197973779670569\\
23.5	0.0226778241039032\\
24	0.0291291880802301\\
24.5	0.0333621838940618\\
25	0.0362705804119257\\
25.5	0.0393321224170332\\
26	0.0414576626111461\\
26.5	0.0429579208993003\\
27	0.0440220376202201\\
27.5	0.0447584031399165\\
28	0.0452393305585753\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
22.9	0\\
23.4	0.00967700124719862\\
23.9	0.0183670060604264\\
24.4	0.0203375954357675\\
24.9	0.0266765398227939\\
25.4	0.0310552359683773\\
25.9	0.0342030276786203\\
26.4	0.036523668121943\\
26.9	0.038269246536179\\
27.4	0.0395752023149389\\
27.9	0.040543510146939\\
28	0.0409138531075503\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
23.6	0\\
24.1	0.00838728308969747\\
24.6	0.0163237299042029\\
25.1	0.0219296803874564\\
25.6	0.0238544016271204\\
26.1	0.028130821023624\\
26.6	0.0312936741451624\\
27.1	0.033680482042937\\
27.6	0.0354965425737244\\
28	0.0365528069268179\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
24.4	0\\
24.9	0.00757627013153126\\
25.4	0.0149960552558165\\
25.9	0.0203822770304765\\
26.4	0.0244133171554925\\
26.9	0.027534028090228\\
27.4	0.02993342702616\\
27.9	0.0318421588048747\\
28	0.03214771894444\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
25	0\\
25.5	0.00667654929882366\\
26	0.0134245282721981\\
26.5	0.0184492332550142\\
27	0.0223054470593826\\
27.5	0.0253064410962547\\
28	0.0276900951028825\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
25.6	0\\
26.1	0.00597290616291627\\
26.6	0.0121450084669396\\
27.1	0.0168556600659568\\
27.6	0.0205162000918469\\
28	0.0231681285795356\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
26.2	0\\
26.7	0.00540987016612652\\
27.2	0.0110984139607335\\
27.7	0.0154996209016125\\
28	0.018564858056752\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
26.8	0\\
27.3	0.00494928869995068\\
27.8	0.0102167533777725\\
28	0.013854007281684\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
27.3	0\\
27.8	0.0044970306145014\\
28	0.00899405615700957\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
27.8	0\\
28	0.00393864653994135\\
};
\end{axis}
\end{tikzpicture}}%
\end{document}

==> F03a_CapacityAchievingCircles_Rad.tex <==
%\documentclass[journal,comsoc,twoside]{IEEEtran}
\documentclass{standalone}
\usepackage[cmintegrals]{newtxmath}
\usepackage{graphicx,xcolor,textcomp,gensymb,bbm,bm,dsfont,upgreek}
\usepackage{tikz}
\tikzset{every picture/.style={font issue=\footnotesize},
	font issue/.style={execute at begin picture={#1\selectfont}}
}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{backgrounds,plotmarks,positioning,calc,arrows,arrows.meta}
\input{macros}
\begin{document}
\renewcommand\myFigHeight{55mm}
%
\resizebox{!}{\myFigHeight}{%
\begin{tikzpicture}

\begin{axis}[%
width=35mm,
height=42mm,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=28,
xtick={0,4,8,12,16,20,24,28},
xlabel style={font=\color{white!15!black}},
xlabel={SNR [dB]},
ymin=0,
ymax=1,
ytick={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
yticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
ylabel={radius $\Radius_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
%-12	1\\
0	1\\
28	1\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.7	0\\
5.2	0.000260235683448114\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.2	0.000260235683448114\\
5.7	9.17165128424841e-05\\
6.2	0.000179345119169633\\
6.7	0.000178806059552491\\
7.2	3.85174015152067e-05\\
7.7	0.0563943991197654\\
8.2	0.220512498578388\\
8.7	0.288909877757467\\
9.2	0.332390536614434\\
9.7	0.363089312618546\\
10.2	0.386251648221398\\
10.7	0.420193597811099\\
11.2	0.457641394653897\\
11.7	0.483897742649119\\
12.2	0.510885694484965\\
12.7	0.54184639735199\\
13.2	0.567679997332791\\
13.7	0.591119976737327\\
14.2	0.615130786815328\\
14.7	0.63625458506174\\
15.2	0.657513340238444\\
15.7	0.67645487821846\\
16.2	0.695309942501146\\
16.7	0.712596745483797\\
17.2	0.72893384255303\\
17.7	0.744401148252168\\
18.2	0.758932871326552\\
18.7	0.772552168223433\\
19.2	0.785546268648764\\
19.7	0.797707344638272\\
20.2	0.809200186239376\\
20.7	0.820008296193244\\
21.2	0.830219596705332\\
21.7	0.839817275789553\\
22.2	0.848899457855068\\
22.7	0.857414592145563\\
23.2	0.865499841674518\\
23.7	0.873106397704321\\
24.2	0.880245593835157\\
24.7	0.887019494189543\\
25.2	0.893400047206244\\
25.7	0.89941476633407\\
26.2	0.90505173578315\\
26.7	0.910406992641015\\
27.2	0.915454936659038\\
27.7	0.920214125771413\\
28	0.922951700348312\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
10.5	0\\
11	0.000416208014284073\\
11.5	0.000362156482248212\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
11.5	0.000362156482248212\\
12	0.0547014404277476\\
12.5	0.176561702200421\\
13	0.219336329787565\\
13.5	0.243544892634757\\
14	0.297097781611335\\
14.5	0.327575366481785\\
15	0.371321962980076\\
15.5	0.405511402452869\\
16	0.439934343541703\\
16.5	0.470357631055538\\
17	0.501404862234041\\
17.5	0.526898635222273\\
18	0.556118925613663\\
18.5	0.581345163893626\\
19	0.605199392890435\\
19.5	0.627666530055553\\
20	0.64801519400325\\
20.5	0.668724734187373\\
21	0.687007281267133\\
21.5	0.705186233441015\\
22	0.721385452030373\\
22.5	0.737549695324363\\
23	0.752479609576684\\
23.5	0.766221957202097\\
24	0.779576442088489\\
24.5	0.792076938795875\\
25	0.803521751927681\\
25.5	0.814703268207017\\
26	0.825196668120371\\
26.5	0.835066273802225\\
27	0.844361379977224\\
27.5	0.853116973770709\\
28	0.861367427928294\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
13.5	0\\
14	0.000377111083396768\\
14.5	0.00170522115819436\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
13.5	0\\
14	0.000377111083396768\\
14.5	0.00170522115819436\\
15	0.13916925794608\\
15.5	0.171090216946068\\
16	0.222350878223676\\
16.5	0.259027547747018\\
17	0.305170595983708\\
17.5	0.332964460593994\\
18	0.379807782698625\\
18.5	0.414813674470655\\
19	0.448346738781099\\
19.5	0.479916200258722\\
20	0.506132325204055\\
20.5	0.537254795012114\\
21	0.561362697928608\\
21.5	0.588102272059573\\
22	0.609402086868544\\
22.5	0.633111125603946\\
23	0.654268380020159\\
23.5	0.672750420961094\\
24	0.691850868938664\\
24.5	0.709494822328059\\
25	0.724725722714626\\
25.5	0.740632457278256\\
26	0.755440082229298\\
26.5	0.769297185180384\\
27	0.782309285342357\\
27.5	0.794533062069395\\
28	0.80602877198334\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
15.7	0\\
16.2	0.00172268701299863\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
15.7	0\\
16.2	0.00172268701299863\\
16.7	0.105588817397199\\
17.2	0.136387570596436\\
17.7	0.189783277182518\\
18.2	0.238082283271367\\
18.7	0.269877297662591\\
19.2	0.319599555833459\\
19.7	0.355663803853306\\
20.2	0.394584492788951\\
20.7	0.427171468072337\\
21.2	0.461424620543838\\
21.7	0.489566229182026\\
22.2	0.520451999978682\\
22.7	0.544196978068872\\
23.2	0.572241421883834\\
23.7	0.597204500357112\\
24.2	0.617243553292008\\
24.7	0.640008599919869\\
25.2	0.660867788297041\\
25.7	0.680248100380064\\
26.2	0.695593085758245\\
26.7	0.713054710861891\\
27.2	0.729290152997644\\
27.7	0.744431393909518\\
28	0.753962267262737\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
17.6	0\\
18.1	0.0891240319651478\\
18.6	0.114910474725061\\
19.1	0.17455382699288\\
19.6	0.220222324157628\\
20.1	0.266586204489409\\
20.6	0.306025060353265\\
21.1	0.328860446458307\\
21.6	0.38081278602138\\
22.1	0.419381082967235\\
22.6	0.445987243357415\\
23.1	0.481435621691177\\
23.6	0.502405356430589\\
24.1	0.534650460533298\\
24.6	0.562968299858532\\
25.1	0.588645951508241\\
25.6	0.605962620954607\\
26.1	0.629305857267144\\
26.6	0.650714155981935\\
27.1	0.670508320612213\\
27.6	0.688884413128457\\
28	0.703498647586134\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
18.8	0\\
19.3	0.0814518094561413\\
19.8	0.10016102663072\\
20.3	0.17476554213192\\
20.8	0.202215478486186\\
21.3	0.262494210384048\\
21.8	0.287424347260184\\
22.3	0.339625651743858\\
22.8	0.360224082602667\\
23.3	0.406260127821892\\
23.8	0.444534554757752\\
24.3	0.463433709993044\\
24.8	0.498328341640195\\
25.3	0.529115756177443\\
25.8	0.556979774217297\\
26.3	0.582552058772139\\
26.8	0.597015709172127\\
27.3	0.620002882953409\\
27.8	0.641128672374552\\
28	0.653661364734162\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
20	0\\
20.5	0.0818524526083775\\
21	0.0912034875457427\\
21.5	0.174875628686855\\
22	0.188693626533123\\
22.5	0.257033251787968\\
23	0.309734173071603\\
23.5	0.328280463208647\\
24	0.375604205143527\\
24.5	0.415964602463369\\
25	0.43187888399282\\
25.5	0.468361728322927\\
26	0.500795805323262\\
26.5	0.530030286546721\\
27	0.556764917812281\\
27.5	0.581283363938614\\
28	0.603962442651848\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21.1	0\\
21.6	0.0778853998896847\\
22.1	0.151533374168405\\
22.6	0.166834214286613\\
23.1	0.231390628382496\\
23.6	0.244506033705546\\
24.1	0.300657921179862\\
24.6	0.347951027508673\\
25.1	0.389152840543709\\
25.6	0.403283762159461\\
26.1	0.440442249303668\\
26.6	0.47368590448937\\
27.1	0.503804929251114\\
27.6	0.531279498669674\\
28	0.554195291359707\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
22	0\\
22.5	0.0719447308008007\\
23	0.145537955179965\\
23.5	0.155465553960375\\
24	0.219731898209229\\
24.5	0.273476050894235\\
25	0.285021994106309\\
25.5	0.332861378772118\\
26	0.374758146070447\\
26.5	0.411995821952279\\
27	0.445653696687451\\
27.5	0.476213982082178\\
28	0.504276362984909\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
22.9	0\\
23.4	0.0673120939395119\\
23.9	0.139150031719273\\
24.4	0.146184562944496\\
24.9	0.208989210899543\\
25.4	0.262452597321423\\
25.9	0.309043317589157\\
26.4	0.350332359714732\\
26.9	0.38768181914492\\
27.4	0.421215552108941\\
27.9	0.452189819303139\\
28	0.454164411257767\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
23.6	0\\
24.1	0.0622490025435148\\
24.6	0.130399805478768\\
25.1	0.188623540287641\\
25.6	0.196664240146742\\
26.1	0.248728349888409\\
26.6	0.294513208402968\\
27.1	0.335401234068619\\
27.6	0.372239516279805\\
28	0.40382844877867\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
24.4	0\\
24.9	0.0587668028484594\\
25.4	0.124290504712858\\
25.9	0.181015790579845\\
26.4	0.23077956397149\\
26.9	0.275369634031341\\
27.4	0.31511882896703\\
27.9	0.351628359617718\\
28	0.353235743237234\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
25	0\\
25.5	0.0548962439556139\\
26	0.117081874943164\\
26.5	0.171549251163464\\
27	0.219869606681465\\
27.5	0.263123740878261\\
28	0.302346167080205\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
25.6	0\\
26.1	0.05168877626922\\
26.6	0.110916111144414\\
27.1	0.163427331652502\\
27.6	0.210275736153496\\
28	0.251108157262285\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
26.2	0\\
26.7	0.0489896402795583\\
27.2	0.105665125641171\\
27.7	0.15626541889155\\
28	0.199455235957451\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
26.8	0\\
27.3	0.0466829819330418\\
27.8	0.101079361370769\\
28	0.147304385953789\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
27.3	0\\
27.8	0.0443611699888814\\
28	0.094580140566765\\
};
\addplot [color=blue, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
27.8	0\\
28	0.0414370165164392\\
};
\end{axis}

\end{tikzpicture}}
\end{document}

==> F03e_Rates_CapacityResults.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=90mm,
height=59mm,
at={(0,0)},
scale only axis,
xmin=-8,
xmax=28,
xtick={ -8, -4, 0, 4, 8, 12, 16, 20, 24, 28},
%xticklabels={-6, -3, 0, 3, 6, 9, 12, 15, 18, 21, 24, 27},
xlabel style={font=\color{white!15!black}},
xlabel={signal-to-noise ratio $\SNR\ [\mathrm{dB}]$},
%ymode=log,
%ymin=0.1,
ymin=0,
ymax=8,
ytick={0,1,2,3,4,5,6,7,8,9,10},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={information rate [bpcu]},
ylabel style={at={(-0.055,0.5)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
grid style={opacity=0.5},
%minor grid style={opacity=0.3},
label style={font=\normalsize},
%legend style={at={(1,0.075)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black} % for: ymode=log
legend style={at={(.0234,1.02)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black} % otherwise
]

\newcommand\PlotCapacity{%
\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
-12	0.0864315365372339\\
-11.5	0.0968938816009866\\
-11	0.108535315924035\\
-10.5	0.121478406979223\\
-10	0.135855771055293\\
-9.5	0.151810236217422\\
-9	0.16949482352194\\
-8.5	0.189072495555821\\
-8	0.210715614271572\\
-7.5	0.234605043429964\\
-7	0.260928825391637\\
-6.5	0.289880358384887\\
-6	0.32165599985449\\
-5.5	0.356452025488289\\
-5	0.394460883742997\\
-4.5	0.435866704131751\\
-4	0.48084004635321\\
-3.5	0.529531918697995\\
-3	0.582067149935895\\
-2.5	0.63853727020936\\
-2	0.698993143127997\\
-1.5	0.763437690917999\\
-1	0.831819161673053\\
-0.5	0.904025492931994\\
0	0.979880414508299\\
0.5	1.05914198601691\\
1	1.14150425662973\\
1.5	1.22660263971832\\
2	1.31402338890148\\
2.5	1.40331722954043\\
3	1.49401674435592\\
3.5	1.58565656558761\\
4	1.67779485739644\\
4.5	1.77003408686118\\
5	1.86252447577785\\
5.5	1.9586982297103\\
6	2.05865655462784\\
6.5	2.16151423207272\\
7	2.26628092318256\\
7.5	2.37190950249353\\
8	2.47809417055567\\
8.5	2.58677238614189\\
9	2.6980725693527\\
9.5	2.81176968358008\\
10	2.9274800746115\\
10.5	3.04469941545486\\
11	3.16373469941759\\
11.5	3.28486380192205\\
12	3.40765530732148\\
12.5	3.53207680492358\\
13	3.65833650083317\\
13.5	3.78626838756433\\
14	3.91577392694257\\
14.5	4.04689071863925\\
15	4.17949655464713\\
15.5	4.31360742956774\\
16	4.44913720761297\\
16.5	4.58605498302582\\
17	4.72430591740325\\
17.5	4.86383595659652\\
18	5.00462349817165\\
18.5	5.14659618924892\\
19	5.28971625348757\\
19.5	5.43393861934742\\
20	5.57921502640108\\
20.5	5.72551423784874\\
21	5.87277857916322\\
21.5	6.02098003948519\\
22	6.17006471615952\\
22.5	6.32000983991334\\
23	6.47076539080284\\
23.5	6.6222949637335\\
24	6.77457096976575\\
24.5	6.92755334339171\\
25	7.08120458375078\\
25.5	7.23550591084472\\
26	7.39041834941432\\
26.5	7.54591308787267\\
27	7.70196209969228\\
27.5	7.85853834282628\\
28	8.01561580406267\\
};}
\PlotCapacity
%\addlegendentry{channel capacity, arbitrary passive load}
\addlegendentry{channel capacity, general passive load mod. ($\RateMaxGP$)}

\addplot [color=blue, dashdotted, line width=0.85pt]
  table[row sep=crcr]{%
-12	0.0430357800270258\\
-11.5	0.0485153982601769\\
-11	0.0546231435100362\\
-10.5	0.0614300584631233\\
-10	0.0690144698516399\\
-9.5	0.0774625408774487\\
-9	0.0868688171033347\\
-8.5	0.0973367509805105\\
-8	0.108979186408522\\
-7.5	0.121918780473549\\
-7	0.136288334845428\\
-6.5	0.152231004357094\\
-6	0.169900345247842\\
-5.5	0.189460160734288\\
-5	0.21108409741799\\
-4.5	0.234954943132778\\
-4	0.261263575926185\\
-3.5	0.290207515867983\\
-3	0.321989037331367\\
-2.5	0.356812810424131\\
-2	0.394883057452775\\
-1.5	0.436400234576403\\
-1	0.481557280602153\\
-0.5	0.530535513885831\\
0	0.583500303102796\\
0.5	0.640596685316208\\
1	0.701945150566495\\
1.5	0.767637849531232\\
2	0.837735501484555\\
2.5	0.912265274981588\\
3	0.991219875545785\\
3.5	1.07455799863318\\
4	1.16220619390248\\
4.5	1.25406204850955\\
5	1.34999845239453\\
5.5	1.44986858438086\\
6	1.55351118298489\\
6.5	1.66075566133413\\
7	1.77142669592218\\
7.5	1.8853480467942\\
8	2.00234551698455\\
8.5	2.1222490914638\\
9	2.24489438158952\\
9.5	2.37012353272218\\
10	2.49778574275876\\
10.5	2.62773750902744\\
11	2.75984268815715\\
11.5	2.89397242723057\\
12	3.03000500632597\\
12.5	3.16782562061964\\
13	3.3073261223198\\
13.5	3.44840473726665\\
14	3.5909657671503\\
14.5	3.73491928545086\\
15	3.88018083307993\\
15.5	4.02667111809909\\
16	4.17431572267127\\
16.5	4.323044819469\\
17	4.47279289905068\\
17.5	4.62349850916987\\
18	4.77510400656688\\
18.5	4.92755532147541\\
19	5.08080173483939\\
19.5	5.23479566805831\\
20	5.38949248494992\\
20.5	5.54485030552707\\
21	5.70082983112254\\
21.5	5.8573941803548\\
22	6.01450873540459\\
22.5	6.17214099806219\\
23	6.33026045500549\\
23.5	6.48883845177673\\
24	6.64784807493932\\
24.5	6.80726404191326\\
25	6.96706259800815\\
25.5	7.1272214201944\\
26	7.28771952717653\\
26.5	7.4485371953555\\
27	7.60965588029071\\
27.5	7.77105814329524\\
28	7.93272758282015\\
};
\addlegendentry{achievable rate, maximum-entropy signaling ($\RateME$)}

\addplot [color=blue, dotted, line width=0.85pt, forget plot]
  table[row sep=crcr]{%
9.5	2.09718229660688\\
10	2.22613683743591\\
10.5	2.35830488636829\\
11	2.49347512494798\\
11.5	2.63143847976525\\
12	2.7719903907463\\
12.5	2.91493268063064\\
13	3.06007503578848\\
13.5	3.20723612198796\\
14	3.35624436807358\\
14.5	3.50693845616561\\
15	3.6591675595116\\
15.5	3.81279136916546\\
16	3.96767994887829\\
16.5	4.12371345454369\\
17	4.28078175074461\\
17.5	4.43878395279852\\
18	4.59762791849355\\
18.5	4.75722970966559\\
19	4.9175130400244\\
19.5	5.07840872227762\\
20	5.23985412466059\\
20.5	5.40179264446133\\
21	5.56417320401488\\
21.5	5.72694977289813\\
22	5.89008091864528\\
22.5	6.05352938718374\\
23	6.21726171331761\\
23.5	6.38124786092306\\
24	6.54546089202881\\
24.5	6.70987666360581\\
25	6.87447355065339\\
25.5	7.03923219402248\\
26	7.2041352713394\\
26.5	7.36916728936972\\
27	7.53431439617792\\
27.5	7.69956421148362\\
28	7.86490567368074\\
};

\node (destination) at (axis cs:10.45,2.465){};
\node (source) at (axis cs:13.5,.8){};
\draw[-{Latex[length=2.5mm, width=1.25mm]},color=blue](source)--(destination);
\node[anchor=west] (text) at (axis cs:12.15,.7){\textcolor{blue!75!black}{$\log_2(1 + \SNR / e )$}};

\addplot [color=black, dashed, line width=1.3pt]
  table[row sep=crcr]{%
-12	0.0864315365372339\\
-11.5	0.0968938816009866\\
-11	0.108535315924035\\
-10.5	0.121478406979223\\
-10	0.135855771055293\\
-9.5	0.151810236217422\\
-9	0.16949482352194\\
-8.5	0.189072495555821\\
-8	0.210715614271572\\
-7.5	0.234605043429964\\
-7	0.260928825391637\\
-6.5	0.289880358384887\\
-6	0.32165599985449\\
-5.5	0.356452025488289\\
-5	0.394460883742997\\
-4.5	0.435866704131751\\
-4	0.48084004635321\\
-3.5	0.529531918697995\\
-3	0.582067149935895\\
-2.5	0.63853727020936\\
-2	0.698993143127997\\
-1.5	0.763437690917999\\
-1	0.831819161673053\\
-0.5	0.904025492931994\\
0	0.979880414508299\\
0.5	1.05914198601691\\
1	1.14150425662973\\
1.5	1.22660263971832\\
2	1.31402338890148\\
2.5	1.40331722954043\\
3	1.49401674435592\\
3.5	1.58565656558761\\
4	1.67779485739644\\
4.5	1.77003408686118\\
5	1.86203881197189\\
5.5	1.95354829118792\\
6	2.0443822277425\\
6.5	2.1344388954696\\
7	2.22368611366353\\
7.5	2.31214677966389\\
8	2.39988159307618\\
8.5	2.48697192226504\\
9	2.57350535324004\\
9.5	2.65956545798701\\
10	2.7452260803892\\
10.5	2.83054939188579\\
11	2.91558641939581\\
11.5	3.00037874494083\\
12	3.08496043743093\\
12.5	3.16935973200879\\
13	3.25360032066712\\
13.5	3.33770229677027\\
14	3.42168284556869\\
14.5	3.50555676107747\\
15	3.58933684436541\\
15.5	3.67303421818009\\
16	3.75665858028019\\
16.5	3.84021841044758\\
17	3.92372114165475\\
17.5	4.00717330297593\\
18	4.09058063988499\\
18.5	4.17394821622599\\
19	4.25728050116793\\
19.5	4.34058144374078\\
20	4.42385453701641\\
20.5	4.5071028735919\\
21	4.59032919372108\\
21.5	4.67353592719623\\
22	4.75672522988997\\
22.5	4.83989901571424\\
23	4.92305898463008\\
23.5	5.00620664724228\\
24	5.08934334643103\\
24.5	5.1724702764055\\
25	5.25558849950875\\
25.5	5.33869896105639\\
26	5.42180250245275\\
26.5	5.50489987279502\\
27	5.58799173914823\\
27.5	5.67107869565019\\
28	5.75416127158544\\
};
\addlegendentry{channel capacity, purely reactive load mod. ($\RateReact$)}
\node[anchor=west] (text) at (axis cs:20.5,4.43){$\approx\! \f{1}{2}\! \log_2\!\left(\! \f{4\pi\SNR}{e} \!\right)$};

%\node (destination) at (axis cs:19.2,4.3){};
%\node (source) at (axis cs:23.5,3.8){};
\node (destination) at (axis cs:27.4,5.5){};
\node (source) at (axis cs:23.5,4.7){};
\draw[-{Latex[length=2.5mm, width=1.25mm]}](source)--(destination);

\addplot [color=green!65!black, densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
-8	0.196698596607796\\
-7.5	0.217405812207362\\
-7	0.239870927521977\\
-6.5	0.264158253000455\\
-6	0.290314802103217\\
-5.5	0.318365356624729\\
-5	0.348307052066349\\
-4.5	0.380103605609812\\
-4	0.413679378986762\\
-3.5	0.448913552399593\\
-3	0.485634781715593\\
-2.5	0.52361681476145\\
-2	0.562575645200593\\
-1.5	0.602168870814168\\
-1	0.641997977966404\\
-0.5	0.681614270700819\\
0	0.720529071618524\\
0.5	0.75822861111117\\
1	0.79419366457484\\
1.5	0.827994298285716\\
2	0.862709222960929\\
2.5	0.900183593063015\\
3	0.940332426254877\\
3.5	0.982984049651306\\
4	1.02785401406029\\
4.5	1.07454020804247\\
5	1.12252091535096\\
5.5	1.17116418030642\\
6	1.21974766993879\\
6.5	1.26788857510336\\
7	1.31762089009979\\
7.5	1.3692494296679\\
8	1.42249849126372\\
8.5	1.47692478764458\\
9	1.53192694450348\\
9.5	1.58747946412745\\
10	1.64444126743691\\
10.5	1.70265134954027\\
11	1.76174060127165\\
11.5	1.82156861637384\\
12	1.88251184285216\\
12.5	1.94440569178326\\
13	2.00707835387181\\
13.5	2.07069472179581\\
14	2.13513146815299\\
14.5	2.20038367009221\\
15	2.26643206115613\\
15.5	2.33324200218459\\
16	2.40079085949757\\
16.5	2.46905300212064\\
17	2.53799826713913\\
17.5	2.60760705700686\\
18	2.67785101582461\\
18.5	2.74870506040953\\
19	2.82014647813607\\
19.5	2.8921500690948\\
20	2.96469385464086\\
20.5	3.03775227622324\\
21	3.11130925121938\\
21.5	3.18533504415832\\
22	3.25981835716104\\
22.5	3.33473170512913\\
23	3.41005642471332\\
23.5	3.48577706095962\\
24	3.56187268794469\\
24.5	3.6383237681678\\
25	3.71511944303183\\
25.5	3.79223936444427\\
26	3.86966824100414\\
26.5	3.94739118052244\\
27	4.02539383188005\\
27.5	4.10366201662668\\
28	4.18218325159116\\
};
\addlegendentry{channel capacity, purely resistive load mod. ($\RateResist$)}

\addplot [color=green!50!black, dotted, line width=0.85pt, forget plot]
  table[row sep=crcr]{%
14	1.83709710541944\\
14.5	1.91397390563754\\
15	1.99147698572113\\
15.5	2.06954690952106\\
16	2.14812907418407\\
16.5	2.2271734782031\\
17	2.30663446539012\\
17.5	2.386470454655\\
18	2.46664366362063\\
18.5	2.54711983244506\\
19	2.62786795277147\\
19.5	2.70886000548825\\
20	2.7900707099427\\
20.5	2.87147728639759\\
21	2.95305923282961\\
21.5	3.03479811662156\\
22	3.116677381275\\
22.5	3.19868216794785\\
23	3.28079915138357\\
23.5	3.36301638962993\\
24	3.4453231868321\\
24.5	3.52770996831514\\
25	3.6101681671354\\
25.5	3.69269012127055\\
26	3.77526898062788\\
26.5	3.85789862307388\\
27	3.94057357872213\\
27.5	4.0232889617562\\
28	4.10604040910854\\
};
\node[anchor=west] (text) at (axis cs:18.5,2.3){\textcolor{green!50!black}{$\f{1}{2} \log_2\!\left( 1 + \f{4\SNR}{\pi e} \right)$}};


\PlotCapacity % repeat to have it on top again


\end{axis}

\end{tikzpicture}%

==> F04a_64APSK_Gamma.tex <==
\begin{tikzpicture}[>=latex']

\begin{axis}[%
width=1.65in,
height=1.65in,
at={(0,0)},
scale only axis,
xmin=-1.07,
xmax=1.07,
xlabel style={font=\color{white!15!black},at={(0.515,-0.077)},anchor=north},
xlabel={$\Re(\Gamma)$},
ymin=-1.07,
ymax=1.07,
ylabel style={at={(-0.065,0.65)}},
ylabel={$\Im(\Gamma)$},
xtick={-1,0,1},
ytick={-1,0,1},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
1	0\\
0.999390827019096	0.034899496702501\\
0.997564050259824	0.0697564737441253\\
0.994521895368273	0.104528463267653\\
0.99026806874157	0.139173100960065\\
0.984807753012208	0.17364817766693\\
0.978147600733806	0.207911690817759\\
0.970295726275996	0.241921895599668\\
0.961261695938319	0.275637355816999\\
0.951056516295154	0.309016994374947\\
0.939692620785908	0.342020143325669\\
0.927183854566787	0.374606593415912\\
0.913545457642601	0.4067366430758\\
0.898794046299167	0.438371146789077\\
0.882947592858927	0.469471562785891\\
0.866025403784439	0.5\\
0.848048096156426	0.529919264233205\\
0.829037572555042	0.559192903470747\\
0.809016994374947	0.587785252292473\\
0.788010753606722	0.615661475325658\\
0.766044443118978	0.642787609686539\\
0.743144825477394	0.669130606358858\\
0.719339800338651	0.694658370458997\\
0.694658370458997	0.719339800338651\\
0.669130606358858	0.743144825477394\\
0.642787609686539	0.766044443118978\\
0.615661475325658	0.788010753606722\\
0.587785252292473	0.809016994374947\\
0.559192903470747	0.829037572555042\\
0.529919264233205	0.848048096156426\\
0.5	0.866025403784439\\
0.469471562785891	0.882947592858927\\
0.438371146789077	0.898794046299167\\
0.4067366430758	0.913545457642601\\
0.374606593415912	0.927183854566787\\
0.342020143325669	0.939692620785908\\
0.309016994374947	0.951056516295154\\
0.275637355816999	0.961261695938319\\
0.241921895599668	0.970295726275996\\
0.207911690817759	0.978147600733806\\
0.17364817766693	0.984807753012208\\
0.139173100960066	0.99026806874157\\
0.104528463267653	0.994521895368273\\
0.0697564737441255	0.997564050259824\\
0.0348994967025011	0.999390827019096\\
6.12323399573677e-17	1\\
-0.0348994967025007	0.999390827019096\\
-0.0697564737441253	0.997564050259824\\
-0.104528463267653	0.994521895368273\\
-0.139173100960065	0.99026806874157\\
-0.17364817766693	0.984807753012208\\
-0.207911690817759	0.978147600733806\\
-0.241921895599668	0.970295726275996\\
-0.275637355816999	0.961261695938319\\
-0.309016994374947	0.951056516295154\\
-0.342020143325669	0.939692620785908\\
-0.374606593415912	0.927183854566787\\
-0.4067366430758	0.913545457642601\\
-0.438371146789078	0.898794046299167\\
-0.469471562785891	0.882947592858927\\
-0.5	0.866025403784439\\
-0.529919264233205	0.848048096156426\\
-0.559192903470747	0.829037572555042\\
-0.587785252292473	0.809016994374947\\
-0.615661475325658	0.788010753606722\\
-0.642787609686539	0.766044443118978\\
-0.669130606358858	0.743144825477394\\
-0.694658370458997	0.719339800338651\\
-0.719339800338651	0.694658370458997\\
-0.743144825477394	0.669130606358858\\
-0.766044443118978	0.642787609686539\\
-0.788010753606722	0.615661475325658\\
-0.809016994374947	0.587785252292473\\
-0.829037572555042	0.559192903470747\\
-0.848048096156426	0.529919264233205\\
-0.866025403784439	0.5\\
-0.882947592858927	0.469471562785891\\
-0.898794046299167	0.438371146789077\\
-0.913545457642601	0.4067366430758\\
-0.927183854566787	0.374606593415912\\
-0.939692620785908	0.342020143325669\\
-0.951056516295154	0.309016994374948\\
-0.961261695938319	0.275637355817\\
-0.970295726275996	0.241921895599668\\
-0.978147600733806	0.207911690817759\\
-0.984807753012208	0.17364817766693\\
-0.99026806874157	0.139173100960066\\
-0.994521895368273	0.104528463267654\\
-0.997564050259824	0.0697564737441255\\
-0.999390827019096	0.0348994967025007\\
-1	1.22464679914735e-16\\
-0.999390827019096	-0.0348994967025009\\
-0.997564050259824	-0.0697564737441248\\
-0.994521895368273	-0.104528463267653\\
-0.99026806874157	-0.139173100960066\\
-0.984807753012208	-0.17364817766693\\
-0.978147600733806	-0.207911690817759\\
-0.970295726275997	-0.241921895599668\\
-0.961261695938319	-0.275637355816999\\
-0.951056516295154	-0.309016994374948\\
-0.939692620785908	-0.342020143325669\\
-0.927183854566787	-0.374606593415912\\
-0.913545457642601	-0.4067366430758\\
-0.898794046299167	-0.438371146789077\\
-0.882947592858927	-0.469471562785891\\
-0.866025403784439	-0.5\\
-0.848048096156426	-0.529919264233205\\
-0.829037572555042	-0.559192903470747\\
-0.809016994374947	-0.587785252292473\\
-0.788010753606722	-0.615661475325658\\
-0.766044443118978	-0.642787609686539\\
-0.743144825477394	-0.669130606358858\\
-0.719339800338651	-0.694658370458997\\
-0.694658370458997	-0.719339800338651\\
-0.669130606358858	-0.743144825477394\\
-0.642787609686539	-0.766044443118978\\
-0.615661475325658	-0.788010753606722\\
-0.587785252292473	-0.809016994374947\\
-0.559192903470747	-0.829037572555041\\
-0.529919264233205	-0.848048096156426\\
-0.5	-0.866025403784438\\
-0.469471562785891	-0.882947592858927\\
-0.438371146789078	-0.898794046299167\\
-0.4067366430758	-0.913545457642601\\
-0.374606593415912	-0.927183854566787\\
-0.342020143325669	-0.939692620785908\\
-0.309016994374948	-0.951056516295154\\
-0.275637355816999	-0.961261695938319\\
-0.241921895599668	-0.970295726275996\\
-0.20791169081776	-0.978147600733806\\
-0.17364817766693	-0.984807753012208\\
-0.139173100960065	-0.99026806874157\\
-0.104528463267653	-0.994521895368273\\
-0.0697564737441256	-0.997564050259824\\
-0.0348994967025016	-0.999390827019096\\
-1.83697019872103e-16	-1\\
0.0348994967025013	-0.999390827019096\\
0.0697564737441252	-0.997564050259824\\
0.104528463267653	-0.994521895368273\\
0.139173100960065	-0.99026806874157\\
0.17364817766693	-0.984807753012208\\
0.207911690817759	-0.978147600733806\\
0.241921895599667	-0.970295726275997\\
0.275637355816999	-0.961261695938319\\
0.309016994374947	-0.951056516295154\\
0.342020143325668	-0.939692620785909\\
0.374606593415912	-0.927183854566787\\
0.406736643075801	-0.913545457642601\\
0.438371146789077	-0.898794046299167\\
0.46947156278589	-0.882947592858927\\
0.5	-0.866025403784439\\
0.529919264233205	-0.848048096156426\\
0.559192903470746	-0.829037572555042\\
0.587785252292473	-0.809016994374948\\
0.615661475325659	-0.788010753606722\\
0.642787609686539	-0.766044443118978\\
0.669130606358858	-0.743144825477395\\
0.694658370458997	-0.719339800338652\\
0.719339800338651	-0.694658370458998\\
0.743144825477394	-0.669130606358858\\
0.766044443118978	-0.64278760968654\\
0.788010753606722	-0.615661475325659\\
0.809016994374947	-0.587785252292473\\
0.829037572555041	-0.559192903470747\\
0.848048096156425	-0.529919264233206\\
0.866025403784438	-0.5\\
0.882947592858927	-0.469471562785891\\
0.898794046299167	-0.438371146789077\\
0.913545457642601	-0.4067366430758\\
0.927183854566787	-0.374606593415912\\
0.939692620785908	-0.342020143325669\\
0.951056516295154	-0.309016994374948\\
0.961261695938319	-0.275637355817\\
0.970295726275996	-0.241921895599668\\
0.978147600733806	-0.20791169081776\\
0.984807753012208	-0.173648177666931\\
0.99026806874157	-0.139173100960066\\
0.994521895368273	-0.104528463267653\\
0.997564050259824	-0.0697564737441248\\
0.999390827019096	-0.0348994967025008\\
1	-2.44929359829471e-16\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.649246512705834	0\\
0.648851009272347	0.0226583765292875\\
0.647664980831898	0.0452891473170294\\
0.645689872377447	0.0678647402550238\\
0.642928090274405	0.0903576504607794\\
0.639382999328844	0.112740473787978\\
0.635058918688001	0.134985940214204\\
0.629961116578065	0.157066947065269\\
0.624095803885649	0.178956592035644\\
0.617470126590787	0.200628205964773\\
0.610092157060656	0.22205538532934\\
0.60197088421464	0.243212024411893\\
0.593116202572713	0.264072347106641\\
0.5835389002005	0.284610938323666\\
0.573250645565669	0.304802774953297\\
0.562263973321708	0.324623256352917\\
0.550592269036381	0.344048234319049\\
0.53824975288347	0.363054042508232\\
0.52525146231769	0.381617525270807\\
0.51161323375386	0.399716065862512\\
0.497351683272679	0.417327613999504\\
0.482484186376584	0.434430712723229\\
0.46702885682038	0.451004524542421\\
0.451004524542421	0.46702885682038\\
0.434430712723229	0.482484186376584\\
0.417327613999504	0.497351683272679\\
0.399716065862512	0.51161323375386\\
0.381617525270807	0.52525146231769\\
0.363054042508232	0.53824975288347\\
0.344048234319049	0.550592269036381\\
0.324623256352917	0.562263973321708\\
0.304802774953297	0.573250645565668\\
0.284610938323666	0.5835389002005\\
0.264072347106641	0.593116202572713\\
0.243212024411893	0.60197088421464\\
0.22205538532934	0.610092157060656\\
0.200628205964773	0.617470126590787\\
0.178956592035644	0.624095803885649\\
0.157066947065269	0.629961116578065\\
0.134985940214204	0.635058918688001\\
0.112740473787978	0.639382999328844\\
0.0903576504607795	0.642928090274405\\
0.0678647402550238	0.645689872377447\\
0.0452891473170295	0.647664980831898\\
0.0226583765292876	0.648851009272347\\
3.9754883182139e-17	0.649246512705834\\
-0.0226583765292873	0.648851009272347\\
-0.0452891473170294	0.647664980831898\\
-0.0678647402550237	0.645689872377447\\
-0.0903576504607793	0.642928090274405\\
-0.112740473787978	0.639382999328844\\
-0.134985940214204	0.635058918688001\\
-0.157066947065269	0.629961116578065\\
-0.178956592035644	0.624095803885649\\
-0.200628205964773	0.617470126590787\\
-0.22205538532934	0.610092157060656\\
-0.243212024411893	0.60197088421464\\
-0.264072347106641	0.593116202572713\\
-0.284610938323666	0.5835389002005\\
-0.304802774953297	0.573250645565669\\
-0.324623256352917	0.562263973321708\\
-0.344048234319049	0.550592269036381\\
-0.363054042508232	0.53824975288347\\
-0.381617525270807	0.52525146231769\\
-0.399716065862512	0.51161323375386\\
-0.417327613999504	0.497351683272679\\
-0.434430712723229	0.482484186376584\\
-0.451004524542421	0.46702885682038\\
-0.46702885682038	0.451004524542421\\
-0.482484186376583	0.434430712723229\\
-0.497351683272679	0.417327613999504\\
-0.51161323375386	0.399716065862512\\
-0.525251462317689	0.381617525270807\\
-0.53824975288347	0.363054042508232\\
-0.550592269036381	0.344048234319049\\
-0.562263973321708	0.324623256352917\\
-0.573250645565668	0.304802774953298\\
-0.5835389002005	0.284610938323666\\
-0.593116202572713	0.264072347106641\\
-0.601970884214639	0.243212024411893\\
-0.610092157060656	0.22205538532934\\
-0.617470126590787	0.200628205964773\\
-0.624095803885649	0.178956592035644\\
-0.629961116578065	0.157066947065269\\
-0.635058918688001	0.134985940214204\\
-0.639382999328844	0.112740473787977\\
-0.642928090274405	0.0903576504607796\\
-0.645689872377447	0.067864740255024\\
-0.647664980831898	0.0452891473170295\\
-0.648851009272347	0.0226583765292873\\
-0.649246512705834	7.9509766364278e-17\\
-0.648851009272347	-0.0226583765292874\\
-0.647664980831898	-0.0452891473170291\\
-0.645689872377447	-0.0678647402550236\\
-0.642928090274405	-0.0903576504607794\\
-0.639382999328844	-0.112740473787978\\
-0.635058918688001	-0.134985940214204\\
-0.629961116578065	-0.157066947065269\\
-0.624095803885649	-0.178956592035644\\
-0.617470126590787	-0.200628205964773\\
-0.610092157060656	-0.22205538532934\\
-0.60197088421464	-0.243212024411893\\
-0.593116202572714	-0.26407234710664\\
-0.5835389002005	-0.284610938323665\\
-0.573250645565668	-0.304802774953297\\
-0.562263973321708	-0.324623256352917\\
-0.550592269036381	-0.344048234319049\\
-0.53824975288347	-0.363054042508232\\
-0.52525146231769	-0.381617525270807\\
-0.51161323375386	-0.399716065862512\\
-0.497351683272679	-0.417327613999504\\
-0.482484186376584	-0.434430712723229\\
-0.46702885682038	-0.451004524542421\\
-0.451004524542421	-0.46702885682038\\
-0.434430712723229	-0.482484186376583\\
-0.417327613999504	-0.497351683272679\\
-0.399716065862512	-0.51161323375386\\
-0.381617525270807	-0.525251462317689\\
-0.363054042508232	-0.53824975288347\\
-0.34404823431905	-0.550592269036381\\
-0.324623256352917	-0.562263973321708\\
-0.304802774953297	-0.573250645565669\\
-0.284610938323666	-0.5835389002005\\
-0.264072347106641	-0.593116202572713\\
-0.243212024411893	-0.601970884214639\\
-0.22205538532934	-0.610092157060656\\
-0.200628205964773	-0.617470126590787\\
-0.178956592035644	-0.624095803885649\\
-0.157066947065269	-0.629961116578065\\
-0.134985940214204	-0.635058918688001\\
-0.112740473787978	-0.639382999328844\\
-0.0903576504607791	-0.642928090274405\\
-0.0678647402550238	-0.645689872377447\\
-0.0452891473170296	-0.647664980831898\\
-0.0226583765292879	-0.648851009272347\\
-1.19264649546417e-16	-0.649246512705834\\
0.0226583765292877	-0.648851009272347\\
0.0452891473170293	-0.647664980831898\\
0.0678647402550235	-0.645689872377447\\
0.0903576504607794	-0.642928090274405\\
0.112740473787977	-0.639382999328844\\
0.134985940214203	-0.635058918688001\\
0.157066947065269	-0.629961116578065\\
0.178956592035644	-0.624095803885649\\
0.200628205964773	-0.617470126590787\\
0.222055385329339	-0.610092157060656\\
0.243212024411893	-0.60197088421464\\
0.264072347106641	-0.593116202572713\\
0.284610938323666	-0.5835389002005\\
0.304802774953297	-0.573250645565669\\
0.324623256352917	-0.562263973321708\\
0.344048234319049	-0.550592269036381\\
0.363054042508232	-0.538249752883471\\
0.381617525270807	-0.52525146231769\\
0.399716065862512	-0.51161323375386\\
0.417327613999504	-0.497351683272679\\
0.434430712723228	-0.482484186376584\\
0.451004524542421	-0.46702885682038\\
0.46702885682038	-0.451004524542421\\
0.482484186376584	-0.434430712723228\\
0.497351683272679	-0.417327613999504\\
0.51161323375386	-0.399716065862513\\
0.525251462317689	-0.381617525270807\\
0.53824975288347	-0.363054042508233\\
0.550592269036381	-0.34404823431905\\
0.562263973321708	-0.324623256352917\\
0.573250645565669	-0.304802774953297\\
0.5835389002005	-0.284610938323665\\
0.593116202572713	-0.264072347106641\\
0.601970884214639	-0.243212024411893\\
0.610092157060656	-0.22205538532934\\
0.617470126590787	-0.200628205964773\\
0.624095803885649	-0.178956592035644\\
0.629961116578065	-0.157066947065269\\
0.635058918688001	-0.134985940214204\\
0.639382999328844	-0.112740473787978\\
0.642928090274405	-0.0903576504607797\\
0.645689872377447	-0.0678647402550238\\
0.647664980831898	-0.045289147317029\\
0.648851009272347	-0.0226583765292874\\
0.649246512705834	-1.59019532728556e-16\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.371321962980076	0\\
0.371095763673012	0.0129589496225893\\
0.370417441340833	0.0259021107612367\\
0.369287822414813	0.0388137141678358\\
0.367708283161608	0.0516780290425158\\
0.365680748006491	0.0644793821991975\\
0.363207687188728	0.077202177160957\\
0.360292113751981	0.0898309131619296\\
0.356937579873373	0.102350204032606\\
0.353148172535709	0.114744796945508\\
0.348928508548115	0.126999590998414\\
0.344283728921173	0.139099655612476\\
0.339219492603382	0.151030248722833\\
0.333741969586612	0.162776834739547\\
0.327857833388909	0.174325102256981\\
0.32157425292385	0.185660981490038\\
0.31489888376632	0.196770661416031\\
0.307839858825375	0.207640606601286\\
0.300405778435546	0.21825757369198\\
0.292605699878657	0.228608627549133\\
0.284449126348918	0.238681157008076\\
0.275945995374752	0.24846289024322\\
0.267106666711444	0.257941909719375\\
0.257941909719376	0.267106666711444\\
0.24846289024322	0.275945995374752\\
0.238681157008077	0.284449126348918\\
0.228608627549133	0.292605699878657\\
0.21825757369198	0.300405778435546\\
0.207640606601286	0.307839858825375\\
0.196770661416031	0.31489888376632\\
0.185660981490038	0.32157425292385\\
0.174325102256981	0.327857833388909\\
0.162776834739547	0.333741969586612\\
0.151030248722833	0.339219492603382\\
0.139099655612476	0.344283728921173\\
0.126999590998414	0.348928508548115\\
0.114744796945509	0.353148172535709\\
0.102350204032606	0.356937579873373\\
0.0898309131619296	0.360292113751981\\
0.077202177160957	0.363207687188728\\
0.0644793821991975	0.365680748006491\\
0.0516780290425158	0.367708283161608\\
0.0388137141678358	0.369287822414813\\
0.0259021107612368	0.370417441340833\\
0.0129589496225894	0.371095763673012\\
2.27369126708331e-17	0.371321962980076\\
-0.0129589496225893	0.371095763673012\\
-0.0259021107612367	0.370417441340833\\
-0.0388137141678358	0.369287822414813\\
-0.0516780290425157	0.367708283161608\\
-0.0644793821991975	0.365680748006491\\
-0.0772021771609569	0.363207687188728\\
-0.0898309131619296	0.360292113751981\\
-0.102350204032606	0.356937579873373\\
-0.114744796945508	0.353148172535709\\
-0.126999590998414	0.348928508548115\\
-0.139099655612476	0.344283728921173\\
-0.151030248722832	0.339219492603382\\
-0.162776834739547	0.333741969586612\\
-0.174325102256981	0.327857833388909\\
-0.185660981490038	0.32157425292385\\
-0.196770661416031	0.31489888376632\\
-0.207640606601286	0.307839858825375\\
-0.21825757369198	0.300405778435546\\
-0.228608627549133	0.292605699878657\\
-0.238681157008077	0.284449126348918\\
-0.24846289024322	0.275945995374752\\
-0.257941909719375	0.267106666711444\\
-0.267106666711444	0.257941909719375\\
-0.275945995374752	0.24846289024322\\
-0.284449126348918	0.238681157008077\\
-0.292605699878657	0.228608627549133\\
-0.300405778435546	0.21825757369198\\
-0.307839858825375	0.207640606601286\\
-0.31489888376632	0.196770661416031\\
-0.32157425292385	0.185660981490038\\
-0.327857833388909	0.174325102256981\\
-0.333741969586612	0.162776834739547\\
-0.339219492603382	0.151030248722833\\
-0.344283728921172	0.139099655612476\\
-0.348928508548115	0.126999590998414\\
-0.353148172535709	0.114744796945509\\
-0.356937579873373	0.102350204032606\\
-0.360292113751981	0.0898309131619296\\
-0.363207687188728	0.077202177160957\\
-0.365680748006491	0.0644793821991975\\
-0.367708283161608	0.0516780290425159\\
-0.369287822414813	0.0388137141678359\\
-0.370417441340833	0.0259021107612368\\
-0.371095763673012	0.0129589496225892\\
-0.371321962980076	4.54738253416662e-17\\
-0.371095763673012	-0.0129589496225893\\
-0.370417441340833	-0.0259021107612365\\
-0.369287822414813	-0.0388137141678357\\
-0.367708283161608	-0.0516780290425158\\
-0.365680748006491	-0.0644793821991976\\
-0.363207687188728	-0.0772021771609569\\
-0.360292113751981	-0.0898309131619295\\
-0.356937579873373	-0.102350204032606\\
-0.353148172535709	-0.114744796945509\\
-0.348928508548115	-0.126999590998414\\
-0.344283728921173	-0.139099655612476\\
-0.339219492603382	-0.151030248722832\\
-0.333741969586612	-0.162776834739547\\
-0.327857833388909	-0.174325102256981\\
-0.32157425292385	-0.185660981490038\\
-0.31489888376632	-0.196770661416031\\
-0.307839858825375	-0.207640606601286\\
-0.300405778435546	-0.21825757369198\\
-0.292605699878657	-0.228608627549133\\
-0.284449126348918	-0.238681157008076\\
-0.275945995374752	-0.24846289024322\\
-0.267106666711444	-0.257941909719376\\
-0.257941909719376	-0.267106666711444\\
-0.24846289024322	-0.275945995374752\\
-0.238681157008077	-0.284449126348918\\
-0.228608627549133	-0.292605699878657\\
-0.21825757369198	-0.300405778435546\\
-0.207640606601286	-0.307839858825375\\
-0.196770661416031	-0.31489888376632\\
-0.185660981490038	-0.32157425292385\\
-0.174325102256981	-0.327857833388909\\
-0.162776834739547	-0.333741969586612\\
-0.151030248722832	-0.339219492603382\\
-0.139099655612476	-0.344283728921172\\
-0.126999590998414	-0.348928508548115\\
-0.114744796945509	-0.353148172535709\\
-0.102350204032606	-0.356937579873373\\
-0.0898309131619296	-0.360292113751981\\
-0.0772021771609571	-0.363207687188728\\
-0.0644793821991975	-0.365680748006491\\
-0.0516780290425156	-0.367708283161608\\
-0.0388137141678358	-0.369287822414813\\
-0.0259021107612368	-0.370417441340833\\
-0.0129589496225896	-0.371095763673012\\
-6.82107380124992e-17	-0.371321962980076\\
0.0129589496225895	-0.371095763673012\\
0.0259021107612367	-0.370417441340833\\
0.0388137141678356	-0.369287822414813\\
0.0516780290425158	-0.367708283161608\\
0.0644793821991974	-0.365680748006491\\
0.0772021771609567	-0.363207687188728\\
0.0898309131619295	-0.360292113751981\\
0.102350204032606	-0.356937579873373\\
0.114744796945508	-0.353148172535709\\
0.126999590998414	-0.348928508548115\\
0.139099655612476	-0.344283728921173\\
0.151030248722833	-0.339219492603382\\
0.162776834739547	-0.333741969586612\\
0.174325102256981	-0.327857833388909\\
0.185660981490038	-0.32157425292385\\
0.196770661416031	-0.31489888376632\\
0.207640606601285	-0.307839858825375\\
0.21825757369198	-0.300405778435546\\
0.228608627549133	-0.292605699878657\\
0.238681157008076	-0.284449126348918\\
0.248462890243219	-0.275945995374752\\
0.257941909719375	-0.267106666711444\\
0.267106666711444	-0.257941909719376\\
0.275945995374752	-0.24846289024322\\
0.284449126348918	-0.238681157008077\\
0.292605699878657	-0.228608627549133\\
0.300405778435546	-0.21825757369198\\
0.307839858825375	-0.207640606601286\\
0.31489888376632	-0.196770661416031\\
0.32157425292385	-0.185660981490038\\
0.327857833388909	-0.174325102256981\\
0.333741969586612	-0.162776834739547\\
0.339219492603382	-0.151030248722833\\
0.344283728921172	-0.139099655612476\\
0.348928508548115	-0.126999590998414\\
0.353148172535709	-0.114744796945509\\
0.356937579873373	-0.102350204032606\\
0.360292113751981	-0.0898309131619296\\
0.363207687188728	-0.0772021771609572\\
0.365680748006491	-0.0644793821991979\\
0.367708283161608	-0.0516780290425159\\
0.369287822414813	-0.0388137141678358\\
0.370417441340833	-0.0259021107612365\\
0.371095763673012	-0.0129589496225893\\
0.371321962980076	-9.09476506833323e-17\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
0.13916925794608	0\\
0.139084479794367	0.00485693705877873\\
0.138830248628346	0.00970795668790513\\
0.138406874189532	0.0145471486672034\\
0.137814872294462	0.0193686171866672\\
0.137054964206255	0.0241664880295958\\
0.136128075755862	0.0289349157294224\\
0.135035336214083	0.0336680906915148\\
0.133778076915726	0.0383602462712714\\
0.13235782963758	0.0430056657998894\\
0.130776324732182	0.0475986895492452\\
0.129035489019646	0.0521337216274014\\
0.127137443440133	0.0566052367963387\\
0.12508450046981	0.061007787203608\\
0.122879161303454	0.0653360090196989\\
0.120524112807135	0.06958462897304\\
0.118022224244676	0.0737484707746678\\
0.115376543781905	0.0778224614247378\\
0.112590294772929	0.0818016373931929\\
0.109666871832979	0.0856811506670607\\
0.106609836702586	0.0894562746570102\\
0.103422913908158	0.0931224099559729\\
0.100109986224211	0.0966750899428118\\
0.0966750899428118	0.100109986224211\\
0.0931224099559729	0.103422913908158\\
0.0894562746570102	0.106609836702586\\
0.0856811506670607	0.109666871832979\\
0.0818016373931929	0.112590294772929\\
0.0778224614247378	0.115376543781905\\
0.0737484707746678	0.118022224244676\\
0.06958462897304	0.120524112807135\\
0.0653360090196989	0.122879161303454\\
0.061007787203608	0.12508450046981\\
0.0566052367963387	0.127137443440133\\
0.0521337216274014	0.129035489019646\\
0.0475986895492453	0.130776324732182\\
0.0430056657998894	0.13235782963758\\
0.0383602462712714	0.133778076915726\\
0.0336680906915148	0.135035336214083\\
0.0289349157294224	0.136128075755862\\
0.0241664880295958	0.137054964206255\\
0.0193686171866672	0.137814872294462\\
0.0145471486672034	0.138406874189532\\
0.00970795668790515	0.138830248628346\\
0.00485693705877874	0.139084479794367\\
8.52165931416896e-18	0.13916925794608\\
-0.00485693705877869	0.139084479794367\\
-0.00970795668790514	0.138830248628346\\
-0.0145471486672034	0.138406874189532\\
-0.0193686171866672	0.137814872294462\\
-0.0241664880295958	0.137054964206255\\
-0.0289349157294224	0.136128075755862\\
-0.0336680906915148	0.135035336214083\\
-0.0383602462712714	0.133778076915726\\
-0.0430056657998894	0.13235782963758\\
-0.0475986895492452	0.130776324732182\\
-0.0521337216274014	0.129035489019646\\
-0.0566052367963387	0.127137443440133\\
-0.061007787203608	0.12508450046981\\
-0.0653360090196989	0.122879161303454\\
-0.06958462897304	0.120524112807135\\
-0.0737484707746678	0.118022224244676\\
-0.0778224614247378	0.115376543781905\\
-0.0818016373931929	0.112590294772929\\
-0.0856811506670607	0.109666871832979\\
-0.0894562746570102	0.106609836702586\\
-0.0931224099559729	0.103422913908158\\
-0.0966750899428118	0.100109986224211\\
-0.100109986224211	0.0966750899428118\\
-0.103422913908158	0.0931224099559729\\
-0.106609836702586	0.0894562746570102\\
-0.109666871832979	0.0856811506670607\\
-0.112590294772929	0.0818016373931929\\
-0.115376543781905	0.0778224614247378\\
-0.118022224244676	0.0737484707746678\\
-0.120524112807135	0.06958462897304\\
-0.122879161303454	0.065336009019699\\
-0.12508450046981	0.061007787203608\\
-0.127137443440133	0.0566052367963387\\
-0.129035489019646	0.0521337216274014\\
-0.130776324732182	0.0475986895492453\\
-0.13235782963758	0.0430056657998894\\
-0.133778076915726	0.0383602462712715\\
-0.135035336214083	0.0336680906915148\\
-0.136128075755862	0.0289349157294224\\
-0.137054964206255	0.0241664880295957\\
-0.137814872294462	0.0193686171866672\\
-0.138406874189532	0.0145471486672035\\
-0.138830248628346	0.00970795668790516\\
-0.139084479794367	0.00485693705877869\\
-0.13916925794608	1.70433186283379e-17\\
-0.139084479794367	-0.00485693705877872\\
-0.138830248628346	-0.00970795668790507\\
-0.138406874189532	-0.0145471486672034\\
-0.137814872294462	-0.0193686171866672\\
-0.137054964206255	-0.0241664880295958\\
-0.136128075755862	-0.0289349157294223\\
-0.135035336214083	-0.0336680906915148\\
-0.133778076915726	-0.0383602462712714\\
-0.13235782963758	-0.0430056657998895\\
-0.130776324732182	-0.0475986895492452\\
-0.129035489019646	-0.0521337216274014\\
-0.127137443440133	-0.0566052367963387\\
-0.12508450046981	-0.061007787203608\\
-0.122879161303454	-0.0653360090196989\\
-0.120524112807135	-0.06958462897304\\
-0.118022224244676	-0.0737484707746678\\
-0.115376543781905	-0.0778224614247378\\
-0.112590294772929	-0.0818016373931929\\
-0.109666871832979	-0.0856811506670607\\
-0.106609836702586	-0.0894562746570102\\
-0.103422913908158	-0.0931224099559729\\
-0.100109986224211	-0.0966750899428118\\
-0.0966750899428118	-0.100109986224211\\
-0.0931224099559729	-0.103422913908158\\
-0.0894562746570102	-0.106609836702586\\
-0.0856811506670607	-0.109666871832979\\
-0.0818016373931929	-0.112590294772929\\
-0.0778224614247378	-0.115376543781905\\
-0.0737484707746678	-0.118022224244676\\
-0.0695846289730401	-0.120524112807135\\
-0.0653360090196989	-0.122879161303454\\
-0.0610077872036081	-0.12508450046981\\
-0.0566052367963387	-0.127137443440133\\
-0.0521337216274014	-0.129035489019646\\
-0.0475986895492453	-0.130776324732182\\
-0.0430056657998894	-0.13235782963758\\
-0.0383602462712714	-0.133778076915726\\
-0.0336680906915148	-0.135035336214083\\
-0.0289349157294224	-0.136128075755862\\
-0.0241664880295958	-0.137054964206255\\
-0.0193686171866671	-0.137814872294462\\
-0.0145471486672034	-0.138406874189532\\
-0.00970795668790517	-0.138830248628346\\
-0.00485693705877882	-0.139084479794367\\
-2.55649779425069e-17	-0.13916925794608\\
0.00485693705877877	-0.139084479794367\\
0.00970795668790512	-0.138830248628346\\
0.0145471486672033	-0.138406874189532\\
0.0193686171866672	-0.137814872294462\\
0.0241664880295957	-0.137054964206255\\
0.0289349157294223	-0.136128075755862\\
0.0336680906915148	-0.135035336214083\\
0.0383602462712714	-0.133778076915726\\
0.0430056657998894	-0.13235782963758\\
0.0475986895492452	-0.130776324732182\\
0.0521337216274014	-0.129035489019646\\
0.0566052367963388	-0.127137443440133\\
0.061007787203608	-0.12508450046981\\
0.0653360090196989	-0.122879161303454\\
0.06958462897304	-0.120524112807135\\
0.0737484707746678	-0.118022224244676\\
0.0778224614247377	-0.115376543781905\\
0.0818016373931929	-0.112590294772929\\
0.0856811506670607	-0.109666871832979\\
0.0894562746570102	-0.106609836702586\\
0.0931224099559728	-0.103422913908158\\
0.0966750899428117	-0.100109986224212\\
0.100109986224211	-0.0966750899428118\\
0.103422913908158	-0.0931224099559728\\
0.106609836702586	-0.0894562746570102\\
0.109666871832979	-0.0856811506670608\\
0.112590294772929	-0.0818016373931929\\
0.115376543781905	-0.0778224614247379\\
0.118022224244676	-0.073748470774668\\
0.120524112807135	-0.0695846289730401\\
0.122879161303454	-0.0653360090196989\\
0.12508450046981	-0.061007787203608\\
0.127137443440133	-0.0566052367963387\\
0.129035489019646	-0.0521337216274014\\
0.130776324732182	-0.0475986895492452\\
0.13235782963758	-0.0430056657998894\\
0.133778076915726	-0.0383602462712715\\
0.135035336214083	-0.0336680906915148\\
0.136128075755862	-0.0289349157294225\\
0.137054964206255	-0.0241664880295959\\
0.137814872294462	-0.0193686171866672\\
0.138406874189532	-0.0145471486672034\\
0.138830248628346	-0.00970795668790506\\
0.139084479794367	-0.00485693705877871\\
0.13916925794608	-3.40866372566758e-17\\
};
\addplot [color=green!65!black, draw=none, mark size=1.5pt, mark=*, mark options={solid, green!65!black}, forget plot]
  table[row sep=crcr]{%
0.993712209893243	0.111964476103308\\
0.943883330308368	0.330279061955167\\
0.846724199228284	0.532032076515337\\
0.707106781186548	0.707106781186547\\
0.532032076515337	0.846724199228284\\
0.330279061955167	0.943883330308367\\
0.111964476103308	0.993712209893243\\
-0.111964476103308	0.993712209893243\\
-0.330279061955167	0.943883330308367\\
0.649246512705834	0\\
0.617470126590787	0.200628205964773\\
0.52525146231769	0.381617525270807\\
-0.532032076515336	0.846724199228284\\
0.381617525270807	0.52525146231769\\
0.200628205964773	0.617470126590787\\
3.9754883182139e-17	0.649246512705834\\
-0.707106781186547	0.707106781186548\\
-0.200628205964773	0.617470126590787\\
0.13916925794608	0\\
0.358669473910808	0.0961051958840967\\
-0.846724199228284	0.532032076515337\\
-0.381617525270807	0.52525146231769\\
8.52165931416896e-18	0.13916925794608\\
0.262564278026712	0.262564278026712\\
-0.943883330308368	0.330279061955167\\
-0.525251462317689	0.381617525270807\\
0.0961051958840967	0.358669473910808\\
-0.0961051958840967	0.358669473910808\\
-0.993712209893243	0.111964476103308\\
-0.617470126590787	0.200628205964773\\
-0.262564278026712	0.262564278026712\\
-0.358669473910808	0.0961051958840969\\
-0.993712209893243	-0.111964476103308\\
-0.943883330308368	-0.330279061955167\\
-0.846724199228284	-0.532032076515336\\
-0.707106781186548	-0.707106781186547\\
-0.532032076515337	-0.846724199228284\\
-0.330279061955167	-0.943883330308367\\
-0.111964476103308	-0.993712209893243\\
0.111964476103308	-0.993712209893243\\
0.330279061955167	-0.943883330308368\\
-0.649246512705834	7.9509766364278e-17\\
-0.617470126590787	-0.200628205964772\\
-0.52525146231769	-0.381617525270807\\
0.532032076515336	-0.846724199228284\\
-0.381617525270807	-0.525251462317689\\
-0.200628205964773	-0.617470126590787\\
-1.19264649546417e-16	-0.649246512705834\\
0.707106781186547	-0.707106781186548\\
0.200628205964773	-0.617470126590787\\
-0.13916925794608	1.70433186283379e-17\\
-0.358669473910808	-0.0961051958840968\\
0.846724199228284	-0.532032076515337\\
0.381617525270807	-0.52525146231769\\
-2.55649779425069e-17	-0.13916925794608\\
-0.262564278026712	-0.262564278026712\\
0.943883330308367	-0.330279061955167\\
0.525251462317689	-0.381617525270807\\
-0.0961051958840967	-0.358669473910808\\
0.0961051958840966	-0.358669473910809\\
0.993712209893243	-0.111964476103308\\
0.617470126590787	-0.200628205964773\\
0.262564278026712	-0.262564278026712\\
0.358669473910808	-0.096105195884097\\
};

\end{axis}
\end{tikzpicture}%

==> F04a_64APSK_z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95in,
height=1.65in,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=-0.3,
xmax=2.3,
ymin=-2.15,
ymax=2.15,
%xmin=-0.1667,
%xmax=2,
%ymin=-2,
%ymax=2,
xlabel style={font=\color{white!15!black},at={(0.515,-0.077)},anchor=north},
xlabel={$\Re(z)$},
xtick={0, 1, 2},
ytick={-2, -1,  0,  1, 2},
ylabel style={font=\color{white!15!black},at={(-0.09,0.6)}},
ylabel={$\Im(z)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
nan	0\\
-5.24738234479477e-14	57.2899616307594\\
2.04665041035633e-14	28.6362532829156\\
8.87093286382056e-15	19.0811366877282\\
-4.76307868370449e-15	14.3006662567119\\
2.85522912881897e-15	11.4300523027613\\
-1.9805749653287e-15	9.51436445422259\\
-1.13025511560763e-16	8.14434642797459\\
-5.92473547088374e-16	7.11536972238421\\
1.05145084550313e-15	6.31375151467504\\
-4.72229074145823e-16	5.67128181961771\\
-2.85580115997903e-16	5.14455401597031\\
5.22318866988775e-16	4.70463010947845\\
-3.60667818467899e-16	4.33147587428416\\
-4.45286133913907e-16	4.01078093353584\\
-0	3.73205080756888\\
1.93590390598126e-16	3.48741444384091\\
1.81568794359829e-16	3.27085261848414\\
-1.70845756274088e-16	3.07768353717525\\
1.61216089238127e-16	2.90421087767582\\
3.05031269071623e-16	2.74747741945462\\
-1.44611493041114e-16	2.6050890646938\\
-1.3739492063049e-16	2.4750868534163\\
-1.30776076957759e-16	2.35585236582375\\
-0	2.24603677390422\\
-0	2.14450692050956\\
-2.27629453239874e-16	2.0503038415793\\
-0	1.96261050550515\\
-0	1.88072646534633\\
-2.00289535542566e-16	1.80404775527142\\
-1.92296268638356e-16	1.73205080756888\\
-0	1.66427948235052\\
-8.88364120622015e-17	1.60033452904105\\
8.54796768820267e-17	1.53986496381458\\
8.22986661326708e-17	1.48256096851274\\
7.92781399828809e-17	1.42814800674211\\
7.64045449392444e-17	1.37638192047117\\
-0	1.32704482162041\\
-1.42102067023706e-16	1.27994163219308\\
6.85505628114675e-17	1.23489715653505\\
6.6155613908892e-17	1.19175359259421\\
6.38582746249067e-17	1.15036840722101\\
1.23302758540022e-16	1.11061251482919\\
5.9528421637849e-17	1.07236871002468\\
-0	1.03553031379057\\
-5.55111512312578e-17	1\\
-5.55111512312578e-17	0.965688774807074\\
1.11022302462516e-16	0.932515086137662\\
-5.55111512312578e-17	0.90040404429784\\
-5.55111512312578e-17	0.869286737816227\\
0	0.83909963117728\\
0	0.809784033195007\\
0	0.781285626506717\\
0	0.753554050102794\\
0	0.726542528005361\\
0	0.70020753820971\\
-5.55111512312578e-17	0.674508516842427\\
0	0.649407593197511\\
0	0.624869351909327\\
0	0.600860619027561\\
5.55111512312578e-17	0.577350269189626\\
-2.77555756156289e-17	0.554309051452769\\
0	0.531709431661479\\
0	0.509525449494429\\
-5.55111512312578e-17	0.487732588565861\\
0	0.466307658154999\\
0	0.445228685308536\\
-2.77555756156289e-17	0.424474816209605\\
0	0.404026225835157\\
-2.77555756156289e-17	0.383864035035416\\
1.38777878078145e-17	0.363970234266202\\
-1.38777878078145e-17	0.344327613289665\\
0	0.324919696232906\\
1.38777878078145e-17	0.30573068145866\\
1.38777878078145e-17	0.286745385758808\\
0	0.267949192431123\\
6.93889390390723e-18	0.249328002843181\\
6.93889390390723e-18	0.230868191125563\\
2.08166817117217e-17	0.212556561670022\\
6.93889390390723e-18	0.194380309137719\\
6.93889390390723e-18	0.176326980708465\\
6.93889390390723e-18	0.158384440324536\\
2.42861286636753e-17	0.140540834702392\\
-1.73472347597681e-18	0.122784560902905\\
-2.25514051876985e-17	0.105104235265676\\
2.60208521396521e-17	0.087488663525924\\
1.12757025938492e-17	0.0699268119435106\\
9.97465998686664e-18	0.0524077792830413\\
1.7130394325271e-17	0.0349207694917478\\
-1.1221492485225e-17	0.0174550649282175\\
-3.74939945665464e-33	6.12323399573677e-17\\
-1.47451495458029e-17	-0.0174550649282176\\
-1.40946282423116e-17	-0.0349207694917475\\
-9.97465998686664e-18	-0.052407779283041\\
2.60208521396521e-17	-0.0699268119435105\\
9.54097911787244e-18	-0.0874886635259241\\
3.46944695195361e-18	-0.105104235265676\\
-2.77555756156289e-17	-0.122784560902904\\
1.04083408558608e-17	-0.140540834702391\\
-2.77555756156289e-17	-0.158384440324536\\
-6.93889390390723e-18	-0.176326980708465\\
-6.93889390390723e-18	-0.194380309137718\\
-6.93889390390723e-18	-0.212556561670022\\
6.93889390390723e-18	-0.230868191125563\\
6.93889390390723e-18	-0.249328002843181\\
0	-0.267949192431123\\
1.38777878078145e-17	-0.286745385758808\\
-1.38777878078145e-17	-0.30573068145866\\
1.38777878078145e-17	-0.324919696232906\\
2.77555756156289e-17	-0.344327613289665\\
0	-0.363970234266202\\
-2.77555756156289e-17	-0.383864035035416\\
0	-0.404026225835157\\
2.77555756156289e-17	-0.424474816209605\\
0	-0.445228685308536\\
0	-0.466307658154998\\
2.77555756156289e-17	-0.487732588565862\\
0	-0.509525449494429\\
0	-0.531709431661478\\
0	-0.554309051452769\\
-5.55111512312578e-17	-0.577350269189626\\
-5.55111512312578e-17	-0.60086061902756\\
0	-0.624869351909327\\
0	-0.649407593197511\\
0	-0.674508516842426\\
-5.55111512312578e-17	-0.700207538209709\\
0	-0.726542528005361\\
0	-0.753554050102794\\
0	-0.781285626506717\\
-5.55111512312578e-17	-0.809784033195007\\
0	-0.83909963117728\\
0	-0.869286737816227\\
-5.55111512312578e-17	-0.90040404429784\\
5.55111512312578e-17	-0.932515086137661\\
0	-0.965688774807073\\
0	-1\\
0	-1.03553031379057\\
-5.9528421637849e-17	-1.07236871002468\\
6.16513792700109e-17	-1.11061251482919\\
-6.38582746249066e-17	-1.15036840722101\\
6.6155613908892e-17	-1.19175359259421\\
6.85505628114674e-17	-1.23489715653505\\
-1.42102067023706e-16	-1.27994163219308\\
7.36657857836282e-17	-1.32704482162041\\
0	-1.37638192047117\\
7.92781399828809e-17	-1.42814800674211\\
8.22986661326708e-17	-1.48256096851274\\
0	-1.53986496381458\\
-8.88364120622015e-17	-1.60033452904105\\
0	-1.66427948235052\\
-1.92296268638356e-16	-1.73205080756888\\
2.00289535542566e-16	-1.80404775527142\\
0	-1.88072646534633\\
1.08946768579152e-16	-1.96261050550515\\
0	-2.0503038415793\\
0	-2.14450692050956\\
1.24680087027163e-16	-2.24603677390421\\
1.30776076957759e-16	-2.35585236582375\\
-1.3739492063049e-16	-2.47508685341629\\
1.44611493041114e-16	-2.6050890646938\\
1.52515634535811e-16	-2.74747741945462\\
-1.61216089238126e-16	-2.90421087767582\\
-3.41691512548176e-16	-3.07768353717525\\
-1.81568794359829e-16	-3.27085261848414\\
1.93590390598125e-16	-3.4874144438409\\
2.07170436781694e-16	-3.73205080756887\\
-4.45286133913907e-16	-4.01078093353584\\
4.80890424623865e-16	-4.33147587428416\\
-5.22318866988775e-16	-4.70463010947846\\
-4.28370173996854e-16	-5.14455401597031\\
1.57409691381941e-16	-5.67128181961771\\
-3.50483615167709e-16	-6.31375151467504\\
5.92473547088373e-16	-7.11536972238419\\
-1.24328062716839e-15	-8.14434642797459\\
-2.24465162737252e-15	-9.51436445422256\\
-7.9311920244971e-16	-11.4300523027613\\
1.9846161182102e-16	-14.3006662567119\\
9.66534476207315e-15	-19.0811366877282\\
-9.53778832010726e-15	-28.6362532829158\\
-4.41257151721381e-14	-57.2899616307597\\
nan	0\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
4.70201030766277	0\\
4.67197192930518	0.365991869637532\\
4.58415127025054	0.717786866931589\\
4.44500717593989	1.04293941627194\\
4.26402970195866	1.33207161602342\\
4.05224910838217	1.57949557872703\\
3.82078435358214	1.78313196803917\\
3.57972312780359	1.94391228142398\\
3.33745387298521	2.06493029672143\\
3.10042096722724	2.15057740464389\\
2.87319156356013	2.20581109273682\\
2.65870446583615	2.23561765853505\\
2.45859295417093	2.24466731010007\\
2.27350893542847	2.23712718948239\\
2.10340886496734	2.2165883182426\\
1.94778595818631	2.18606607283233\\
1.80584782759174	2.14804268894303\\
1.6766460002214	2.10452979031895\\
1.55916638765564	2.05713691795909\\
1.45238979897535	2.00713792870003\\
1.35533041271651	1.95553111113407\\
1.26705857727167	1.9030913598828\\
1.18671280744496	1.85041419719072\\
1.11350456244722	1.79795219416276\\
1.04671837151349	1.74604468530562\\
0.985709100048292	1.69494176680968\\
0.929897581167914	1.64482353460575\\
0.878765430293869	1.59581542158991\\
0.831849574224937	1.54800037436301\\
0.788736828372058	1.50142848997428\\
0.749058721469456	1.45612462311894\\
0.712486677353512	1.41209437832488\\
0.678727604705366	1.36932882072663\\
0.64751990824899	1.32780817217801\\
0.618629911921954	1.28750470505128\\
0.591848671209438	1.24838500224524\\
0.566989144853011	1.21041171687394\\
0.543883693258096	1.17354493721443\\
0.522381870599768	1.13774324037035\\
0.502348478841893	1.10296450060263\\
0.483661853962423	1.06916650444574\\
0.466212357177438	1.03630741380316\\
0.449901046598026	1.00434610959137\\
0.434638507364784	0.973242441689999\\
0.420343820783651	0.942957405575831\\
0.406943655279904	0.913453261764076\\
0.394371464070694	0.884693610815908\\
0.382566776325566	0.856643434006816\\
0.371474570245675	0.829269107639382\\
0.361044717958862	0.802538397309878\\
0.351231493415829	0.776420437109421\\
0.341993135599768	0.750885697685265\\
0.333291460345465	0.725905946249321\\
0.325091514920723	0.701454200954583\\
0.317361270268286	0.677504681530217\\
0.3100713464543	0.654032757644829\\
0.303194767432257	0.631014896132614\\
0.296706741720335	0.608428607951123\\
0.29058446601498	0.586252395528397\\
0.284806949132852	0.564465700989965\\
0.279354853994468	0.543048855623966\\
0.274210355642403	0.521983030838361\\
0.269357013530352	0.501250190782135\\
0.264779656531617	0.480833046738231\\
0.260464279300807	0.460715013345898\\
0.256397948784344	0.44088016667151\\
0.252568719816899	0.421313204117251\\
0.248965558864808	0.401999406134592\\
0.245578275086186	0.382924599692721\\
0.242397457972859	0.364075123439848\\
0.239414420923129	0.345437794486543\\
0.236621150168216	0.32699987673441\\
0.234010258540393	0.308749050669579\\
0.231574943628332	0.290673384538477\\
0.229308949916115	0.27276130682251\\
0.22720653454746	0.255001579928476\\
0.225262436396851	0.23738327501243\\
0.223471848164885	0.219895747856089\\
0.221830391247056	0.202528615716661\\
0.220334093153642	0.185271735072922\\
0.218979367283949	0.168115180192481\\
0.21776299488117	0.151049222447315\\
0.216682109014931	0.134064310306772\\
0.21573418045745	0.117151049939297\\
0.214917005336441	0.100300186356072\\
0.214228694463682	0.0835025850315858\\
0.213667664252696	0.0667492139377686\\
0.213232629152484	0.0500311259298247\\
0.212922595536923	0.033339441423153\\
0.212736857001306	0.0166653313018298\\
0.212674991028905	5.84627613092968e-17\\
0.212736857001306	-0.0166653313018299\\
0.212922595536923	-0.0333394414231526\\
0.213232629152484	-0.0500311259298244\\
0.213667664252696	-0.0667492139377685\\
0.214228694463682	-0.0835025850315859\\
0.214917005336441	-0.100300186356072\\
0.21573418045745	-0.117151049939296\\
0.216682109014931	-0.134064310306772\\
0.21776299488117	-0.151049222447315\\
0.218979367283949	-0.168115180192481\\
0.220334093153642	-0.185271735072922\\
0.221830391247056	-0.202528615716661\\
0.223471848164885	-0.219895747856089\\
0.225262436396851	-0.23738327501243\\
0.22720653454746	-0.255001579928476\\
0.229308949916115	-0.27276130682251\\
0.231574943628332	-0.290673384538477\\
0.234010258540393	-0.308749050669578\\
0.236621150168216	-0.326999876734409\\
0.239414420923129	-0.345437794486543\\
0.242397457972859	-0.364075123439848\\
0.245578275086186	-0.382924599692721\\
0.248965558864808	-0.401999406134591\\
0.252568719816899	-0.421313204117251\\
0.256397948784344	-0.440880166671509\\
0.260464279300807	-0.460715013345898\\
0.264779656531617	-0.480833046738231\\
0.269357013530352	-0.501250190782135\\
0.274210355642403	-0.521983030838361\\
0.279354853994468	-0.543048855623966\\
0.284806949132852	-0.564465700989965\\
0.29058446601498	-0.586252395528397\\
0.296706741720335	-0.608428607951123\\
0.303194767432256	-0.631014896132613\\
0.3100713464543	-0.654032757644829\\
0.317361270268286	-0.677504681530217\\
0.325091514920723	-0.701454200954583\\
0.333291460345465	-0.725905946249321\\
0.341993135599768	-0.750885697685265\\
0.351231493415829	-0.776420437109421\\
0.361044717958862	-0.802538397309878\\
0.371474570245675	-0.829269107639382\\
0.382566776325566	-0.856643434006815\\
0.394371464070694	-0.884693610815907\\
0.406943655279904	-0.913453261764076\\
0.420343820783651	-0.942957405575831\\
0.434638507364784	-0.973242441689999\\
0.449901046598026	-1.00434610959137\\
0.466212357177438	-1.03630741380316\\
0.483661853962423	-1.06916650444573\\
0.502348478841892	-1.10296450060263\\
0.522381870599767	-1.13774324037035\\
0.543883693258096	-1.17354493721443\\
0.566989144853011	-1.21041171687394\\
0.591848671209438	-1.24838500224524\\
0.618629911921954	-1.28750470505128\\
0.64751990824899	-1.32780817217801\\
0.678727604705366	-1.36932882072663\\
0.712486677353512	-1.41209437832488\\
0.749058721469456	-1.45612462311894\\
0.788736828372058	-1.50142848997428\\
0.831849574224937	-1.54800037436301\\
0.878765430293869	-1.59581542158991\\
0.929897581167914	-1.64482353460575\\
0.985709100048292	-1.69494176680968\\
1.04671837151349	-1.74604468530562\\
1.11350456244722	-1.79795219416276\\
1.18671280744496	-1.85041419719072\\
1.26705857727168	-1.9030913598828\\
1.35533041271651	-1.95553111113407\\
1.45238979897535	-2.00713792870003\\
1.55916638765564	-2.05713691795909\\
1.6766460002214	-2.10452979031895\\
1.80584782759174	-2.14804268894303\\
1.94778595818631	-2.18606607283233\\
2.10340886496734	-2.2165883182426\\
2.27350893542847	-2.23712718948239\\
2.45859295417093	-2.24466731010007\\
2.65870446583615	-2.23561765853505\\
2.87319156356013	-2.20581109273682\\
3.10042096722724	-2.15057740464389\\
3.3374538729852	-2.06493029672143\\
3.57972312780359	-1.94391228142398\\
3.82078435358213	-1.78313196803917\\
4.05224910838216	-1.57949557872703\\
4.26402970195865	-1.33207161602342\\
4.44500717593989	-1.04293941627194\\
4.58415127025054	-0.717786866931584\\
4.67197192930518	-0.36599186963753\\
4.70201030766277	-2.58509479615664e-15\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
2.18127862312552	0\\
2.17878472326781	0.0655007689731416\\
2.17134013689902	0.13047439506974\\
2.15905483682386	0.194406665725809\\
2.14210764819703	0.256808567903064\\
2.12073987025765	0.317227292418165\\
2.09524694401921	0.375255476741131\\
2.0659686875247	0.430538332959436\\
2.033278674141	0.482778469817829\\
1.99757333156882	0.531738380655843\\
1.95926129527241	0.57724071640573\\
1.91875347013776	0.619166582287041\\
1.87645415122004	0.657452181224573\\
1.83275344173291	0.692084174290164\\
1.78802109584736	0.72309414104863\\
1.74260181465167	0.75055250620881\\
1.69681194183321	0.774562260862194\\
1.65093744418178	0.795252754713443\\
1.60523302110024	0.812773777370572\\
1.55992216516646	0.827290088018696\\
1.51519798940195	0.838976498137266\\
1.47122464268467	0.848013564236132\\
1.42813914908317	0.854583908368418\\
1.38605352651112	0.858869153788823\\
1.34505706227427	0.861047441116101\\
1.30521864569712	0.861291475769684\\
1.26658907957522	0.859767049065187\\
1.22920331173959	0.856631971884776\\
1.19308254501952	0.852035360059756\\
1.15823619816071	0.846117213426245\\
1.12466370184438	0.839008235028677\\
1.09235612305874	0.830829842422513\\
1.06129761798153	0.821694328913289\\
1.03146671856365	0.811705138463575\\
1.00283746148251	0.800957223629385\\
0.975380370364441	0.789537461081803\\
0.949063303431193	0.77752510393409\\
0.923852179240612	0.764992254192193\\
0.899711593163562	0.75200434217979\\
0.876605336827073	0.738620602786003\\
0.854496832085235	0.724894540888668\\
0.833349490252784	0.710874380370424\\
0.813127006426119	0.696603492823351\\
0.793793597777532	0.68212080338412\\
0.775314193779647	0.667461172205845\\
0.757654585425199	0.652655750901016\\
0.740781539669399	0.637732313922676\\
0.724662884548187	0.622715565324069\\
0.709267569720524	0.607627421680698\\
0.694565706547207	0.592487272198991\\
0.680528591251149	0.577312217194278\\
0.667128714201079	0.562117286215265\\
0.654339757917851	0.546915637137558\\
0.642136586015084	0.531718737556845\\
0.630495224948431	0.516536529792733\\
0.619392840155325	0.501377580774729\\
0.608807707914574	0.486249218028372\\
0.598719184038071	0.471157652916971\\
0.589107670320822	0.456108092226363\\
0.579954579516609	0.441104839109405\\
0.571242299471275	0.42615138433572\\
0.562954156930874	0.411250488721973\\
0.55507438144475	0.396404257549913\\
0.547588069701777	0.381614207714231\\
0.54048115056914	0.366881328280544\\
0.533740351045469	0.352206135075745\\
0.527353163292079	0.337588719878811\\
0.521307812866193	0.32302879472981\\
0.515593228247094	0.308525731828413\\
0.510199011719082	0.294078599450418\\
0.505115411653059	0.279686194271623\\
0.500333296210692	0.265347070452491\\
0.495844128480833	0.251059565804446\\
0.491639943046548	0.236821825328882\\
0.487713323972304	0.222631822393042\\
0.484057384194224	0.208487377782559\\
0.480665746291318	0.19438617684838\\
0.477532524612211	0.180325784945983\\
0.474652308729595	0.166303661346937\\
0.472020148193448	0.152317171786835\\
0.469631538553626	0.138363599799346\\
0.467482408622789	0.124440156973337\\
0.46556910895144	0.110543992258702\\
0.463888401488216	0.0966722004365162\\
0.462437450400268	0.082821829860316\\
0.461213814030571	0.0689898895676433\\
0.460215437971288	0.0551733558543447\\
0.45944064923473	0.0413691783984604\\
0.458888151506107	0.0275742860157958\\
0.458557021464958	0.0137855921253841\\
0.45844670616499	4.83629319566573e-17\\
0.458557021464958	-0.0137855921253842\\
0.458888151506107	-0.0275742860157955\\
0.45944064923473	-0.0413691783984601\\
0.460215437971288	-0.0551733558543446\\
0.461213814030571	-0.0689898895676434\\
0.462437450400268	-0.0828218298603159\\
0.463888401488216	-0.0966722004365161\\
0.46556910895144	-0.110543992258702\\
0.467482408622789	-0.124440156973337\\
0.469631538553626	-0.138363599799346\\
0.472020148193448	-0.152317171786835\\
0.474652308729595	-0.166303661346937\\
0.477532524612211	-0.180325784945983\\
0.480665746291318	-0.19438617684838\\
0.484057384194225	-0.208487377782559\\
0.487713323972304	-0.222631822393042\\
0.491639943046548	-0.236821825328882\\
0.495844128480833	-0.251059565804446\\
0.500333296210692	-0.26534707045249\\
0.505115411653059	-0.279686194271623\\
0.510199011719082	-0.294078599450418\\
0.515593228247094	-0.308525731828413\\
0.521307812866193	-0.32302879472981\\
0.527353163292079	-0.337588719878811\\
0.533740351045469	-0.352206135075745\\
0.54048115056914	-0.366881328280544\\
0.547588069701777	-0.381614207714231\\
0.55507438144475	-0.396404257549913\\
0.562954156930874	-0.411250488721973\\
0.571242299471275	-0.42615138433572\\
0.579954579516609	-0.441104839109405\\
0.589107670320822	-0.456108092226362\\
0.598719184038071	-0.471157652916971\\
0.608807707914574	-0.486249218028372\\
0.619392840155325	-0.501377580774729\\
0.630495224948431	-0.516536529792733\\
0.642136586015084	-0.531718737556845\\
0.654339757917851	-0.546915637137558\\
0.667128714201079	-0.562117286215265\\
0.680528591251149	-0.577312217194278\\
0.694565706547207	-0.592487272198991\\
0.709267569720524	-0.607627421680698\\
0.724662884548187	-0.622715565324069\\
0.740781539669398	-0.637732313922675\\
0.757654585425199	-0.652655750901016\\
0.775314193779646	-0.667461172205845\\
0.793793597777532	-0.68212080338412\\
0.813127006426119	-0.696603492823351\\
0.833349490252784	-0.710874380370424\\
0.854496832085235	-0.724894540888668\\
0.876605336827072	-0.738620602786003\\
0.899711593163562	-0.75200434217979\\
0.923852179240612	-0.764992254192193\\
0.949063303431193	-0.77752510393409\\
0.97538037036444	-0.789537461081803\\
1.00283746148251	-0.800957223629385\\
1.03146671856365	-0.811705138463575\\
1.06129761798153	-0.821694328913289\\
1.09235612305874	-0.830829842422513\\
1.12466370184438	-0.839008235028677\\
1.15823619816071	-0.846117213426245\\
1.19308254501952	-0.852035360059756\\
1.22920331173959	-0.856631971884776\\
1.26658907957522	-0.859767049065187\\
1.30521864569712	-0.861291475769684\\
1.34505706227427	-0.861047441116101\\
1.38605352651112	-0.858869153788823\\
1.42813914908317	-0.854583908368418\\
1.47122464268467	-0.848013564236132\\
1.51519798940195	-0.838976498137266\\
1.55992216516646	-0.827290088018696\\
1.60523302110024	-0.812773777370572\\
1.65093744418177	-0.795252754713443\\
1.69681194183321	-0.774562260862194\\
1.74260181465167	-0.750552506208811\\
1.78802109584736	-0.72309414104863\\
1.83275344173291	-0.692084174290164\\
1.87645415122004	-0.657452181224573\\
1.91875347013776	-0.619166582287041\\
1.95926129527241	-0.577240716405729\\
1.99757333156881	-0.531738380655843\\
2.033278674141	-0.48277846981783\\
2.0659686875247	-0.430538332959436\\
2.09524694401921	-0.375255476741132\\
2.12073987025765	-0.317227292418167\\
2.14210764819703	-0.256808567903064\\
2.15905483682386	-0.194406665725809\\
2.17134013689902	-0.130474395069739\\
2.17878472326781	-0.0655007689731413\\
2.18127862312552	-4.60219380835795e-16\\
};
\addplot [color=white!70!black, forget plot]
  table[row sep=crcr]{%
1.32333710019237	0\\
1.32303437432559	0.0131056200947381\\
1.32212739540714	0.0261773153812059\\
1.32061974830724	0.0391813716560451\\
1.3185173707533	0.0520844931694248\\
1.31582849842316	0.0648540050227677\\
1.31256358941145	0.0774580475422887\\
1.30873522936044	0.0898657602318436\\
1.30435801885401	0.102047453134962\\
1.29944844493801	0.113974763704457\\
1.29402473884605	0.125620797580068\\
1.28810672217289	0.136960252000714\\
1.28171564384567	0.147969520918424\\
1.27487401029578	0.158626781225921\\
1.26760541123368	0.168912059849873\\
1.25993434337697	0.178807281788308\\
1.25188603438473	0.188296299475891\\
1.24348626911358	0.19736490413835\\
1.23476122013874	0.206000820042172\\
1.22573728428564	0.214193682754212\\
1.21644092669916	0.221935002695829\\
1.20689853374757	0.229218115406782\\
1.1971362758218	0.236038120025866\\
1.18717998085569	0.242391807549592\\
1.17705501916303	0.248277580449739\\
1.16678619996935	0.253695365218331\\
1.15639767981249	0.258646519368448\\
1.14591288280048	0.263133734355171\\
1.1353544325494	0.267160935797194\\
1.12474409547955	0.270733182280376\\
1.11410273502551	0.273856563913864\\
1.10345027621501	0.276538101691207\\
1.09280567999184	0.278785648586548\\
1.08218692659844	0.280607793192768\\
1.07161100729265	0.282013766586821\\
1.06109392364947	0.28301335298997\\
1.05065069368908	0.283616804678732\\
1.04029536407713	0.28383476149771\\
1.03004102765804	0.283678175229\\
1.01989984560704	0.283158238985178\\
1.00988307351858	0.282286321714479\\
1.00000109078642	0.281073907837582\\
0.990263432672919	0.279532541975424\\
0.980678824509782	0.27767377867635\\
0.97125521751891	0.275509137008116\\
0.96199982578918	0.273050059845418\\
0.952919163991514	0.270307877655942\\
0.944019085460306	0.267293776566846\\
0.935304820313267	0.264018770478411\\
0.926781013323663	0.260493676981591\\
0.918451761298381	0.256729096830768\\
0.910320649752158	0.252735396721472\\
0.902390788702284	0.248522695124632\\
0.89466484743934	0.244100850933429\\
0.887145088157801	0.239479454685637\\
0.879833398355909	0.234667822132893\\
0.87273132193695	0.229674989938322\\
0.865840088964285	0.224509713294894\\
0.859160644040208	0.219180465268604\\
0.852693673294094	0.21369543768269\\
0.846439629978587	0.208062543371416\\
0.840398758683877	0.202289419644346\\
0.834571118189623	0.196383432814183\\
0.828956602981943	0.190351683653246\\
0.823554963469295	0.184201013655166\\
0.818365824936198	0.177938011989552\\
0.813388705277614	0.171569023047937\\
0.808623031559769	0.165100154489405\\
0.804068155455146	0.158537285703761\\
0.799723367600619	0.151886076619031\\
0.795587910928219	0.145151976788339\\
0.791660993017988	0.138340234698991\\
0.787941797521819	0.131455907253679\\
0.784429494706222	0.12450386938036\\
0.781123251160658	0.117488823733397\\
0.778022238716453	0.110415310454094\\
0.775125642619489	0.103287716963823\\
0.772432668997835	0.0961102877675315\\
0.769942551663279	0.0888871342496017\\
0.767654558283446	0.0816222444477588\\
0.765567995958781	0.0743194927941467\\
0.763682216236213	0.0669826498156848\\
0.76199661958883	0.0596153917885284\\
0.760510659388333	0.052221310343844\\
0.7592238453945	0.044803922024209\\
0.758135746783314	0.0373666777917837\\
0.757245994732845	0.029912972490991\\
0.756554284583411	0.0224461542697904\\
0.756060377585983	0.0149695339647714\\
0.755764102250232	0.00748639445621443\\
0.755665355301104	2.62668289601501e-17\\
0.755764102250232	-0.00748639445621447\\
0.756060377585983	-0.0149695339647713\\
0.756554284583411	-0.0224461542697902\\
0.757245994732845	-0.029912972490991\\
0.758135746783314	-0.0373666777917838\\
0.7592238453945	-0.0448039220242089\\
0.760510659388333	-0.0522213103438439\\
0.76199661958883	-0.0596153917885283\\
0.763682216236213	-0.0669826498156848\\
0.765567995958781	-0.0743194927941467\\
0.767654558283446	-0.0816222444477587\\
0.769942551663279	-0.0888871342496016\\
0.772432668997835	-0.0961102877675315\\
0.775125642619489	-0.103287716963823\\
0.778022238716453	-0.110415310454094\\
0.781123251160658	-0.117488823733397\\
0.784429494706222	-0.12450386938036\\
0.787941797521819	-0.131455907253679\\
0.791660993017988	-0.138340234698991\\
0.795587910928219	-0.145151976788339\\
0.799723367600619	-0.151886076619031\\
0.804068155455146	-0.158537285703761\\
0.808623031559769	-0.165100154489405\\
0.813388705277614	-0.171569023047937\\
0.818365824936198	-0.177938011989552\\
0.823554963469295	-0.184201013655166\\
0.828956602981943	-0.190351683653246\\
0.834571118189623	-0.196383432814183\\
0.840398758683877	-0.202289419644346\\
0.846439629978587	-0.208062543371416\\
0.852693673294094	-0.21369543768269\\
0.859160644040208	-0.219180465268604\\
0.865840088964285	-0.224509713294894\\
0.87273132193695	-0.229674989938322\\
0.879833398355909	-0.234667822132893\\
0.887145088157801	-0.239479454685637\\
0.89466484743934	-0.244100850933429\\
0.902390788702284	-0.248522695124632\\
0.910320649752157	-0.252735396721472\\
0.918451761298381	-0.256729096830768\\
0.926781013323663	-0.260493676981591\\
0.935304820313267	-0.264018770478411\\
0.944019085460306	-0.267293776566846\\
0.952919163991514	-0.270307877655942\\
0.96199982578918	-0.273050059845418\\
0.97125521751891	-0.275509137008116\\
0.980678824509782	-0.27767377867635\\
0.990263432672919	-0.279532541975424\\
1.00000109078642	-0.281073907837582\\
1.00988307351858	-0.282286321714479\\
1.01989984560704	-0.283158238985178\\
1.03004102765804	-0.283678175229\\
1.04029536407713	-0.28383476149771\\
1.05065069368908	-0.283616804678732\\
1.06109392364947	-0.28301335298997\\
1.07161100729265	-0.282013766586821\\
1.08218692659844	-0.280607793192768\\
1.09280567999184	-0.278785648586548\\
1.10345027621501	-0.276538101691207\\
1.11410273502551	-0.273856563913864\\
1.12474409547955	-0.270733182280376\\
1.1353544325494	-0.267160935797194\\
1.14591288280048	-0.263133734355171\\
1.15639767981249	-0.258646519368448\\
1.16678619996935	-0.253695365218331\\
1.17705501916303	-0.248277580449739\\
1.18717998085569	-0.242391807549592\\
1.1971362758218	-0.236038120025866\\
1.20689853374757	-0.229218115406782\\
1.21644092669916	-0.221935002695829\\
1.22573728428564	-0.214193682754212\\
1.23476122013874	-0.206000820042172\\
1.24348626911358	-0.19736490413835\\
1.25188603438473	-0.188296299475892\\
1.25993434337697	-0.178807281788308\\
1.26760541123368	-0.168912059849873\\
1.27487401029578	-0.158626781225921\\
1.28171564384567	-0.147969520918424\\
1.28810672217289	-0.136960252000714\\
1.29402473884605	-0.125620797580068\\
1.29944844493801	-0.113974763704458\\
1.30435801885401	-0.102047453134962\\
1.30873522936044	-0.0898657602318437\\
1.31256358941145	-0.0774580475422889\\
1.31582849842316	-0.064854005022768\\
1.3185173707533	-0.052084493169425\\
1.32061974830724	-0.039181371656045\\
1.32212739540714	-0.0261773153812057\\
1.32303437432559	-0.013105620094738\\
1.32333710019237	-9.19980491987052e-17\\
};
\addplot [color=green!65!black, draw=none, mark size=1.35pt, mark=*, mark options={solid, green!65!black}, forget plot]
  table[row sep=crcr]{%
-3.21251978754258e-15	17.8066497453503\\
-0	5.88557845235807\\
-5.78050408034917e-16	3.47107680296989\\
-0	2.41421356237309\\
-0	1.80936375494128\\
-0	1.40936810645926\\
-6.21170068981929e-17	1.11900051648029\\
0	0.893654636680067\\
5.55111512312578e-17	0.709537838565317\\
4.70201030766277	0\\
3.10042096722724	2.15057740464389\\
1.55916638765564	2.05713691795909\\
0	0.552680464206852\\
0.878765430293869	1.59581542158991\\
0.566989144853011	1.21041171687394\\
0.406943655279904	0.913453261764076\\
0	0.414213562373095\\
0.317361270268286	0.677504681530217\\
1.32333710019237	0\\
2.05002578214554	0.457055002561778\\
-1.38777878078145e-17	0.288095037005344\\
0.264779656531617	0.480833046738231\\
0.96199982578918	0.273050059845418\\
1.40696526798316	0.857000927663578\\
-2.77555756156289e-17	0.16990683381331\\
0.234010258540393	0.308749050669579\\
0.91165031859925	0.758551339106386\\
0.648166474263825	0.539315938343701\\
-1.69135538907739e-17	0.0561587954107495\\
0.21776299488117	0.151049222447315\\
0.518409840148601	0.315770207003146\\
0.464699867760614	0.103605233211993\\
-3.03576608295941e-18	-0.0561587954107494\\
2.08166817117217e-17	-0.16990683381331\\
-1.38777878078145e-17	-0.288095037005344\\
-5.55111512312578e-17	-0.414213562373095\\
0	-0.552680464206852\\
5.55111512312578e-17	-0.709537838565317\\
-5.55111512312578e-17	-0.893654636680067\\
0	-1.11900051648029\\
7.82356460981716e-17	-1.40936810645926\\
0.212674991028905	5.84627613092968e-17\\
0.217762994881169	-0.151049222447314\\
0.234010258540393	-0.308749050669578\\
1.00439865032902e-16	-1.80936375494128\\
0.264779656531617	-0.480833046738231\\
0.317361270268286	-0.677504681530217\\
0.406943655279904	-0.913453261764076\\
1.34015774165447e-16	-2.41421356237309\\
0.566989144853011	-1.21041171687394\\
0.755665355301105	2.62668289601501e-17\\
0.464699867760614	-0.103605233211992\\
1.92683469344972e-16	-3.47107680296988\\
0.878765430293869	-1.59581542158991\\
0.96199982578918	-0.273050059845418\\
0.518409840148601	-0.315770207003146\\
1.6335761777614e-16	-5.88557845235807\\
1.55916638765564	-2.05713691795909\\
0.648166474263825	-0.539315938343701\\
0.91165031859925	-0.758551339106385\\
-7.41350720202131e-15	-17.8066497453502\\
3.10042096722724	-2.15057740464389\\
1.40696526798316	-0.857000927663579\\
2.05002578214553	-0.45705500256178\\
};

\end{axis}
\end{tikzpicture}%

==> F04a_Rates_APSK_PSK.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=102mm,
height=51mm,
at={(0,0)},
scale only axis,
xmin=5,
xmax=28,
xtick={-9, -6, -3, 0, 3, 6, 9, 12, 15, 18, 21, 24, 27, 30},
xlabel style={font=\color{white!15!black}},
xlabel={signal-to-noise ratio $\SNR$ $[\mathrm{dB}]$},
ymin=2,
ymax=8,
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={0,1,2,3,4,5,6,7,8,9,10},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={information rate [bpcu]},
ylabel style={at={(-0.055,0.5)}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
label style={font=\normalsize},
legend style={at={(0.055,1.03)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black} % otherwise
]

\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
-12	0.0864315365372339\\
-11.5	0.0968938816009866\\
-11	0.108535315924035\\
-10.5	0.121478406979223\\
-10	0.135855771055293\\
-9.5	0.151810236217422\\
-9	0.16949482352194\\
-8.5	0.189072495555821\\
-8	0.210715614271572\\
-7.5	0.234605043429964\\
-7	0.260928825391637\\
-6.5	0.289880358384887\\
-6	0.32165599985449\\
-5.5	0.356452025488289\\
-5	0.394460883742997\\
-4.5	0.435866704131751\\
-4	0.48084004635321\\
-3.5	0.529531918697995\\
-3	0.582067149935895\\
-2.5	0.63853727020936\\
-2	0.698993143127997\\
-1.5	0.763437690917999\\
-1	0.831819161673053\\
-0.5	0.904025492931994\\
0	0.979880414508299\\
0.5	1.05914198601691\\
1	1.14150425662973\\
1.5	1.22660263971832\\
2	1.31402338890148\\
2.5	1.40331722954043\\
3	1.49401674435592\\
3.5	1.58565656558761\\
4	1.67779485739644\\
4.5	1.77003408686118\\
5	1.86252447577785\\
5.5	1.9586982297103\\
6	2.05865655462784\\
6.5	2.16151423207272\\
7	2.26628092318256\\
7.5	2.37190950249353\\
8	2.47809417055567\\
8.5	2.58677238614189\\
9	2.6980725693527\\
9.5	2.81176968358008\\
10	2.9274800746115\\
10.5	3.04469941545486\\
11	3.16373469941759\\
11.5	3.28486380192205\\
12	3.40765530732148\\
12.5	3.53207680492358\\
13	3.65833650083317\\
13.5	3.78626838756433\\
14	3.91577392694257\\
14.5	4.04689071863925\\
15	4.17949655464713\\
15.5	4.31360742956774\\
16	4.44913720761297\\
16.5	4.58605498302582\\
17	4.72430591740325\\
17.5	4.86383595659652\\
18	5.00462349817165\\
18.5	5.14659618924892\\
19	5.28971625348757\\
19.5	5.43393861934742\\
20	5.57921502640108\\
20.5	5.72551423784874\\
21	5.87277857916322\\
21.5	6.02098003948519\\
22	6.17006471615952\\
22.5	6.32000983991334\\
23	6.47076539080284\\
23.5	6.6222949637335\\
24	6.77457096976575\\
24.5	6.92755334339171\\
25	7.08120458375078\\
25.5	7.23550591084472\\
26	7.39041834941432\\
26.5	7.54591308787267\\
27	7.70196209969228\\
27.5	7.85853834282628\\
28	8.01561580406267\\
};
\addlegendentry{channel capacity, general passive load}

\addplot [color=black, solid, line width=1pt]
  table[row sep=crcr]{%
-12	0.0864315365372339\\
-11.5	0.0968938816009866\\
-11	0.108535315924035\\
-10.5	0.121478406979223\\
-10	0.135855771055293\\
-9.5	0.151810236217422\\
-9	0.16949482352194\\
-8.5	0.189072495555821\\
-8	0.210715614271572\\
-7.5	0.234605043429964\\
-7	0.260928825391637\\
-6.5	0.289880358384887\\
-6	0.32165599985449\\
-5.5	0.356452025488289\\
-5	0.394460883742997\\
-4.5	0.435866704131751\\
-4	0.48084004635321\\
-3.5	0.529531918697995\\
-3	0.582067149935895\\
-2.5	0.63853727020936\\
-2	0.698993143127997\\
-1.5	0.763437690917999\\
-1	0.831819161673053\\
-0.5	0.904025492931994\\
0	0.979880414508299\\
0.5	1.05914198601691\\
1	1.14150425662973\\
1.5	1.22660263971832\\
2	1.31402338890148\\
2.5	1.40331722954043\\
3	1.49401674435592\\
3.5	1.58565656558761\\
4	1.67779485739644\\
4.5	1.77003408686118\\
5	1.86203881197189\\
5.5	1.95354829118792\\
6	2.0443822277425\\
6.5	2.1344388954696\\
7	2.22368611366353\\
7.5	2.31214677966389\\
8	2.39988159307618\\
8.5	2.48697192226504\\
9	2.57350535324004\\
9.5	2.65956545798701\\
10	2.7452260803892\\
10.5	2.83054939188579\\
11	2.91558641939581\\
11.5	3.00037874494083\\
12	3.08496043743093\\
12.5	3.16935973200879\\
13	3.25360032066712\\
13.5	3.33770229677027\\
14	3.42168284556869\\
14.5	3.50555676107747\\
15	3.58933684436541\\
15.5	3.67303421818009\\
16	3.75665858028019\\
16.5	3.84021841044758\\
17	3.92372114165475\\
17.5	4.00717330297593\\
18	4.09058063988499\\
18.5	4.17394821622599\\
19	4.25728050116793\\
19.5	4.34058144374078\\
20	4.42385453701641\\
20.5	4.5071028735919\\
21	4.59032919372108\\
21.5	4.67353592719623\\
22	4.75672522988997\\
22.5	4.83989901571424\\
23	4.92305898463008\\
23.5	5.00620664724228\\
24	5.08934334643103\\
24.5	5.1724702764055\\
25	5.25558849950875\\
25.5	5.33869896105639\\
26	5.42180250245275\\
26.5	5.50489987279502\\
27	5.58799173914823\\
27.5	5.67107869565019\\
28	5.75416127158544\\
};
\addlegendentry{$\infty$-PSK (capacity, purely reactive load)}

\addplot [color=black, dashed, line width=1pt]
  table[row sep=crcr]{%
-10	0.135845722114546\\
-9.5	0.151802008096499\\
-9	0.169488483576718\\
-8.5	0.18905923309727\\
-8	0.210713279406907\\
-7.5	0.234604839475176\\
-7	0.26093084734744\\
-6.5	0.289884708058856\\
-6	0.321662785365794\\
-5.5	0.35646136051411\\
-5	0.394472886497251\\
-4.5	0.435881496071827\\
-4	0.480857750615182\\
-3.5	0.529552658265581\\
-3	0.582091045554569\\
-2.5	0.638564438064716\\
-2	0.699023692319533\\
-1.5	0.763471720774281\\
-1	0.831856758974726\\
-0.5	0.904066729132218\\
0	0.97992534306572\\
0.5	1.05919063998102\\
1	1.14155664663861\\
1.5	1.22665875258012\\
2	1.31407658688953\\
2.5	1.40338065078657\\
3	1.49408370386177\\
3.5	1.58572695768212\\
4	1.6778685590099\\
4.5	1.77011096170197\\
5	1.86211871527636\\
5.5	1.9536310745194\\
6	2.04446774277742\\
6.5	2.13452699422969\\
7	2.22377663847292\\
7.5	2.31223952473787\\
8	2.39996940090029\\
8.5	2.48706753473879\\
9	2.57359990047238\\
9.5	2.65965378118065\\
10	2.74528852132688\\
10.5	2.83057258068499\\
11	2.91550269466717\\
11.5	3.00006554518213\\
12	3.08418317779411\\
12.5	3.16769584889137\\
13	3.25033377080114\\
13.5	3.33169132999113\\
14	3.41121248021376\\
14.5	3.48818516827619\\
15	3.56182432289567\\
15.5	3.63121867531651\\
16	3.69550757799288\\
16.5	3.75390476220108\\
17	3.80578243819862\\
17.5	3.85073255303752\\
18	3.88860934585104\\
18.5	3.91954829651083\\
19	3.94394007711519\\
19.5	3.9624850160949\\
20	3.97595164508903\\
20.5	3.9852786251636\\
21	3.99139922475132\\
21.5	3.99518081442782\\
22	3.99736517359146\\
22.5	3.99853560812626\\
23	3.999086028985\\
23.5	3.99934424216306\\
24	3.99947603627656\\
24.5	3.99948582537725\\
25	3.99952520270651\\
25.5	3.99952755155828\\
26	3.99952671649184\\
26.5	3.99952447576636\\
27	3.99952123218142\\
27.5	3.99951702016356\\
28	3.99951180123193\\
28.5	3.99950553847216\\
29	3.99949821594524\\
29.5	3.99948984576612\\
30	3.99948047039416\\
30.5	3.99947016039835\\
31	3.99945900758263\\
31.5	3.99944226571668\\
32	3.99943444174723\\
};
\addlegendentry{16-PSK}

\addplot [color=red, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.0523893797386918\\
-9.5	0.0588558524921403\\
-9	0.0660663877593919\\
-8.5	0.0740980129008246\\
-8	0.0830583057224974\\
-7.5	0.0930299047948653\\
-7	0.104127039943767\\
-6.5	0.116467971105785\\
-6	0.130180964289316\\
-5.5	0.145404555902071\\
-5	0.162287672290283\\
-4.5	0.180989563638398\\
-4	0.201679506683174\\
-3.5	0.224536226924372\\
-3	0.249746988840512\\
-2.5	0.277506302886468\\
-2	0.308014201772923\\
-1.5	0.341474046840725\\
-1	0.378089839442044\\
-0.5	0.418063033235306\\
0	0.46158887203099\\
0.5	0.508852314566949\\
1	0.560023651713588\\
1.5	0.61525397116015\\
2	0.674669286341361\\
2.5	0.738373310467188\\
3	0.806429983546598\\
3.5	0.878874692091409\\
4	0.955705833215154\\
4.5	1.0368861362753\\
5	1.12234414726832\\
5.5	1.21197725848936\\
6	1.30565611045523\\
6.5	1.40323002549568\\
7	1.50453299644549\\
7.5	1.60938968412206\\
8	1.71762010420804\\
8.5	1.82904815486022\\
9	1.94349707976411\\
9.5	2.06079965331628\\
10	2.18079474144366\\
10.5	2.30333208146032\\
11	2.42826527285893\\
11.5	2.55545852423312\\
12	2.68478277475999\\
12.5	2.81611598845862\\
13	2.94934275103061\\
13.5	3.08435388229005\\
14	3.22104606670461\\
14.5	3.35932095790479\\
15	3.49908756060386\\
15.5	3.64025647381893\\
16	3.78274501788201\\
16.5	3.92647421920332\\
17	4.07136906524633\\
17.5	4.21735822250805\\
18	4.36437375822655\\
18.5	4.51235086230597\\
19	4.66122727062761\\
19.5	4.81094444344249\\
20	4.9614443095996\\
20.5	5.11267185856036\\
21	5.26457323312365\\
21.5	5.41709534675565\\
22	5.57018447362994\\
22.5	5.72378280260564\\
23	5.87782015838527\\
23.5	6.03219673537801\\
24	6.18675100206489\\
24.5	6.34121098826739\\
25	6.49513197359972\\
25.5	6.64783226447937\\
26	6.79834639982816\\
26.5	6.94541424188541\\
27	7.08751966162427\\
27.5	7.22297976196588\\
28	7.35006321160876\\
28.5	7.46711256617669\\
29	7.57268691311134\\
29.5	7.66573401954179\\
30	7.74569750175579\\
30.5	7.8124851680342\\
31	7.86642900127781\\
31.5	7.90836517343358\\
32	7.93968455617391\\
};
\addlegendentry{256-QAM}

\addplot [color=green!75!black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-10	0.0848574278125458\\
-9.5	0.0950907695928676\\
-9	0.106477900089102\\
-8.5	0.119132564948686\\
-8	0.133205951988807\\
-7.5	0.148818512749449\\
-7	0.166128456437634\\
-6.5	0.185297428058457\\
-6	0.206496991934916\\
-5.5	0.229907981498903\\
-5	0.255719505221599\\
-4.5	0.284127558370587\\
-4	0.315333195167296\\
-3.5	0.349540225717353\\
-3	0.386952417977585\\
-2.5	0.427770208057026\\
-2	0.472186953017522\\
-1.5	0.520384799065881\\
-1	0.572530283585498\\
-0.5	0.628769839334459\\
0	0.689225418965627\\
0.5	0.753990501325144\\
1	0.823126769300881\\
1.5	0.896661752576589\\
2	0.974584542531037\\
2.5	1.05686185827255\\
3	1.1434082764323\\
3.5	1.23412099422443\\
4	1.32886845168219\\
4.5	1.42749869657455\\
5	1.52984492600327\\
5.5	1.63573086470961\\
6	1.74497555782302\\
6.5	1.85739730316936\\
7	1.97281662752825\\
7.5	2.09105836965499\\
8	2.21195031806442\\
8.5	2.33533758042084\\
9	2.46105588328957\\
9.5	2.58895886637215\\
10	2.71890175250829\\
10.5	2.85075770387309\\
11	2.98439003399186\\
11.5	3.11967947326498\\
12	3.25651004352385\\
12.5	3.39477142921372\\
13	3.53435855948972\\
13.5	3.67517115984956\\
14	3.81711327216077\\
14.5	3.96008955713149\\
15	4.10402063473617\\
15.5	4.24881064952799\\
16	4.39437836256923\\
16.5	4.54064040206779\\
17	4.68751340613708\\
17.5	4.83491269247515\\
18	4.9827504795122\\
18.5	5.13093342269217\\
19	5.2793550245957\\
19.5	5.42791130038586\\
20	5.57645299624274\\
20.5	5.72481810828333\\
21	5.87280106604538\\
21.5	6.02014564186318\\
22	6.16653376825364\\
22.5	6.31157510184695\\
23	6.45479201527438\\
23.5	6.59563182819\\
24	6.73343176795364\\
24.5	6.86740498908686\\
25	6.9966982269355\\
25.5	7.12032506453036\\
26	7.23726086488317\\
26.5	7.34646713347254\\
27	7.4469703407575\\
27.5	7.53793211215102\\
28	7.61873281014813\\
28.5	7.68903116545939\\
29	7.7487925256234\\
29.5	7.79831150448237\\
30	7.83819905035287\\
30.5	7.86933494241906\\
31	7.89280680190553\\
31.5	7.90982562158474\\
32	7.92165545486135\\
};
\addlegendentry{256-APSK designed for $21\dB\!\!$}
\addplot [color=green!75!black, line width=1pt,mark=o,forget plot]
  table[row sep=crcr]{%
21	5.87280106604538\\
};

\addplot [color=green!75!black, line width=1pt]
  table[row sep=crcr]{%
-10	0.0979836519136912\\
-9.5	0.109712666557631\\
-9	0.122751611429623\\
-8.5	0.137226585322979\\
-8	0.153303548556964\\
-7.5	0.171114519782486\\
-7	0.190831210457365\\
-6.5	0.212627660384219\\
-6	0.236686854483617\\
-5.5	0.263199589506007\\
-5	0.292362920953627\\
-4.5	0.324378143604787\\
-4	0.359448270004937\\
-3.5	0.397774988917599\\
-3	0.439555111206975\\
-2.5	0.48497654477078\\
-2	0.53421388307292\\
-1.5	0.587423742496343\\
-1	0.644740039438338\\
-0.5	0.706269453915189\\
0	0.772087374991744\\
0.5	0.842234654600862\\
1	0.916715498358251\\
1.5	0.995496782660305\\
2	1.07850475045885\\
2.5	1.16564886925552\\
3	1.25678353743518\\
3.5	1.35175594092835\\
4	1.45039090426861\\
4.5	1.55250129370439\\
5	1.65789363041921\\
5.5	1.7663726901753\\
6	1.87774486257497\\
6.5	1.99182030765846\\
7	2.10841414012418\\
7.5	2.22734693586808\\
8	2.34844067719631\\
8.5	2.47153917360543\\
9	2.59646633688402\\
9.5	2.72306678611894\\
10	2.8511800040712\\
10.5	2.98066474889366\\
11	3.11135453908259\\
11.5	3.24309853768041\\
12	3.37573726319014\\
12.5	3.50910299484191\\
13	3.64301438373101\\
13.5	3.77726920184794\\
14	3.91163521477081\\
14.5	4.04583484135714\\
15	4.17956020577363\\
15.5	4.31241510868479\\
16	4.4439608425769\\
16.5	4.57369015903625\\
17	4.70103314209761\\
17.5	4.82535801919001\\
18	4.94597177690581\\
18.5	5.06212338250764\\
19	5.17300924456445\\
19.5	5.27782355432529\\
20	5.3757412059266\\
20.5	5.4660197879889\\
21	5.54802443096749\\
21.5	5.62128175580628\\
22	5.68551924750556\\
22.5	5.74069189279654\\
23	5.78699086292538\\
23.5	5.82485793882206\\
24	5.85494509167533\\
24.5	5.87807967517405\\
25	5.8952452433295\\
25.5	5.9074716973508\\
26	5.91579909100944\\
26.5	5.9211950873403\\
27	5.92450391175172\\
27.5	5.9264128976602\\
28	5.92744263131906\\
28.5	5.92795838593969\\
29	5.92819641117371\\
29.5	5.92829674930115\\
30	5.92833498136117\\
30.5	5.92834796345013\\
31	5.92835179422533\\
31.5	5.92835272035735\\
32	5.92835294982383\\
};
\addlegendentry{64-APSK designed for $15\dB$}
\addplot [color=green!75!black, line width=1pt,mark=o,forget plot]
  table[row sep=crcr]{%
15	4.17956020577363\\
};

\end{axis}

\end{tikzpicture}%

==> F04b_RatesVsSNR.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=115mm,
height=39mm,
at={(0,0)},
scale only axis,
xmin=4,
xmax=30,
xlabel={\normalsize{signal-to-noise ratio $\SNR$ [dB]}},
ymin=1,
ymax=7,
ytick={0,1,2,3,4,5,6,7,8,9,10},
yminorticks=true,
ylabel={\normalsize{information rate [bpcu]}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.022,1.04)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%
\addplot [color=blue, line width=1pt]
  table[row sep=crcr]{%
0	0.979880414508299\\
1	1.14150425662973\\
2	1.31402338890148\\
3	1.49401674435592\\
4	1.67779485739644\\
5	1.86252447577785\\
6	2.05865655462784\\
7	2.26628092318256\\
8	2.47809417055567\\
9	2.6980725693527\\
10	2.9274800746115\\
11	3.16373469941759\\
12	3.40765530732148\\
13	3.65833650083317\\
14	3.91577392694257\\
15	4.17949655464713\\
16	4.44913720761297\\
17	4.72430591740325\\
18	5.00462349817165\\
19	5.28971625348757\\
20	5.57921502640108\\
21	5.87277857916322\\
22	6.17006471615952\\
23	6.47076539080284\\
24	6.77457096976575\\
25	7.08120458375078\\
26	7.39041834941432\\
27	7.70196209969228\\
28	8.01561580406267\\
};
\addlegendentry{channel capacity, general passive load}
%
\addplot [color=blue, dashdotted, line width=1pt]
  table[row sep=crcr]{%
-10	0.0821816844994565\\
-9	0.103130394068327\\
-8	0.129025503839823\\
-7	0.16091937184741\\
-6	0.200023914290171\\
-5	0.247702716133764\\
-4	0.305445151340146\\
-3	0.374816634468869\\
-2	0.457380643402549\\
-1	0.554592307289731\\
0	0.667670824914947\\
1	0.797468233087062\\
2	0.94435876684162\\
3	1.10820391758387\\
4	1.28834487279822\\
5	1.4837378929476\\
6	1.69308314140216\\
7	1.91497161046748\\
8	2.14798990113639\\
9	2.39079977803412\\
10	2.64212964799778\\
11	2.90082035281762\\
12	3.16575194772309\\
13	3.43582800109396\\
14	3.70985636867082\\
15	3.98636647222447\\
16	4.26334754894296\\
17	4.53799870627981\\
18	4.80662122731335\\
19	5.06473689580929\\
20	5.30746822665171\\
21	5.53006506646327\\
22	5.7285857478596\\
23	5.90044254926041\\
24	6.04474619023712\\
25	6.16231779455816\\
26	6.25548392855168\\
27	6.32764680447641\\
28	6.3827286615892\\
29	6.42458388282653\\
30	6.45650029701071\\
};
\addlegendentry{5\,cap., 3\,res.\,circuit, $\rho \!=\! 20\dB$ design}
%
\addplot [color=blue, solid, line width=1pt, mark=o, forget plot]
  table[row sep=crcr]{%
20	5.30746822665171\\
};

\addplot [color=black, line width=1pt]
  table[row sep=crcr]{%
0	0.979880414508299\\
1	1.14150425662973\\
2	1.31402338890148\\
3	1.49401674435592\\
4	1.67779485739644\\
5	1.86203881197189\\
6	2.0443822277425\\
7	2.22368611366353\\
8	2.39988159307618\\
9	2.57350535324004\\
10	2.7452260803892\\
11	2.91558641939581\\
12	3.08496043743093\\
13	3.25360032066712\\
14	3.42168284556869\\
15	3.58933684436541\\
16	3.75665858028019\\
17	3.92372114165475\\
18	4.09058063988499\\
19	4.25728050116793\\
20	4.42385453701641\\
21	4.59032919372108\\
22	4.75672522988997\\
23	4.92305898463008\\
24	5.08934334643103\\
25	5.25558849950875\\
26	5.42180250245275\\
27	5.58799173914823\\
28	5.75416127158544\\
29	5.92043394691552\\
30	6.08657137245093\\
};
\addlegendentry{channel capacity, purely reactive load}

\addplot [color=black, dashed, line width=0.75pt]
  table[row sep=crcr]{%
-10	0.135845722114547\\
-9	0.169488483576718\\
-8	0.210713279406908\\
-7	0.260930847347437\\
-6	0.321662785365795\\
-5	0.394472886497239\\
-4	0.480857750615142\\
-3	0.582091045554382\\
-2	0.699023692318542\\
-1	0.831856758969879\\
0	0.979925343043067\\
1	1.14155664653966\\
2	1.31407658659306\\
3	1.49408370236157\\
4	1.67786855390502\\
5	1.8621186997632\\
6	2.04446770361315\\
7	2.22377658832689\\
8	2.39996981962465\\
9	2.57360433121034\\
10	2.74532166763331\\
11	2.91569242015949\\
12	3.08506953456217\\
13	3.25371228408124\\
14	3.42179744890732\\
15	3.58945337571384\\
16	3.75676958758425\\
17	3.92376184839247\\
18	4.09016871399929\\
19	4.2548487832904\\
20	4.41489755907908\\
21	4.56497559755714\\
22	4.69816023801974\\
23	4.80784836033666\\
24	4.89008392202034\\
25	4.94487291980742\\
26	4.97643237311737\\
27	4.99160481580761\\
28	4.99743512808884\\
29	4.99913552416871\\
30	4.99949502846644\\
};
\addlegendentry{ideal 32-PSK}


%
\addplot [color=black, dashdotted, line width=1pt]
  table[row sep=crcr]{%
-10	0.133067171382758\\
-9	0.165982326122979\\
-8	0.206288781585417\\
-7	0.255348210276816\\
-6	0.31462165377861\\
-5	0.385599074963798\\
-4	0.469688529788468\\
-3	0.56805979837936\\
-2	0.681445413289989\\
-1	0.809916706365157\\
0	0.952674043282806\\
1	1.10791511353084\\
2	1.27285524774969\\
3	1.44401982953562\\
4	1.61767688888907\\
5	1.79055909745067\\
6	1.96041850190647\\
7	2.12630964984826\\
8	2.28842107140936\\
9	2.44763663165361\\
10	2.60495331772867\\
11	2.76128507919889\\
12	2.91723075499731\\
13	3.07312177031276\\
14	3.22891789417071\\
15	3.38405001908389\\
16	3.53715381364441\\
17	3.68587427597708\\
18	3.82699332309899\\
19	3.9569230697527\\
20	4.07248204760764\\
21	4.17138605587235\\
22	4.2528191515421\\
23	4.31737959862634\\
24	4.36689410152222\\
25	4.40364004338231\\
26	4.43013208483838\\
27	4.44875247428112\\
28	4.46170756870665\\
29	4.47094627601132\\
30	4.47798020432834\\
};
\addlegendentry{5\,cap., 0\,res.\,circuit, $\rho \!=\! 20\dB$ design}

\addplot [color=black, solid, line width=1pt, mark=o, forget plot]
  table[row sep=crcr]{%
20	4.07248204760764\\
};


\end{axis}

\end{tikzpicture}%
